Catalog for the ESPRESSO blind radial velocity exoplanet survey

One of the main scientific drivers for ESPRESSO,\'Echelle SPectrograph, is the detection and characterization of Earth-class exoplanets. With this goal in mind, the ESPRESSO Guaranteed Time Observations (GTO) Catalog identifies the best target stars for a blind search for the radial velocity (RV) signals caused by Earth-class exoplanets. Using the most complete stellar catalogs available, we screened for the most suitable G, K, and M dwarf stars for the detection of Earth-class exoplanets with ESPRESSO. For most of the stars, we then gathered high-resolution spectra from new observations or from archival data. We used these spectra to spectroscopically investigate the existence of any stellar binaries, both bound or background stars. We derived the activity level using chromospheric activity indexes using $log(R'_{HK})$, as well as the projected rotational velocity $\textit{v sin i}$. For the cases where planet companions are already known, we also looked at the possibility that additional planets may exist in the host's habitable zone using dynamical arguments. We estimated the spectroscopic contamination level, $\textit{v sin i}$, activity, stellar parameters and chemical abundances for 249 of the most promising targets. Using these data, we selected 45 stars that match our criteria for detectability of a planet like Earth. The stars presented and discussed in this paper constitute the ESPRESSO GTO catalog for the RV blind search for Earth-class planets. They can also be used for any other work requiring a detailed spectroscopic characterization of stars in the solar neighborhood.

==> (inline-0) <==
\begin{longtable}{cccccccc}

\caption{ \label{result} Derived parameters for the first sample stars} \\
\hline\hline

  Target\footnotemark[1]  &  $\textit{v sin i}$ [km $s^{-1}$]  &   $log(R' _{HK})$  &  $\log I_{H\alpha _{index}}$ &   Contamination   &   Program ID \footnotemark[2]  &  $V $ &   Spectral-type \\
 
 \hline
\endfirsthead
\caption{continued.}\\
\hline\hline
 Target & $\textit{v sin i}$ [km $s^{-1}$]  &   $log(R' _{HK})$ &  $\log I_{H\alpha _{index}}$ &   Contamination  &   Program ID &   $V $ &   Spectral-type \\
\hline
\endhead

\hline
\endfoot

HIP93203	&	25.63	$\pm$	0.55	&	-4.74	$\pm$	0.01	&	--			&	N	&	[96],[97],[98]	&	5.27	&	G0 \\
HIP115623	&	80.42	$\pm$	0.93	&	-4.57	$\pm$	0.01	&	-1.37	$\pm$	0.02	&	--	&	[96],[97],[98]	&	4.42	&	G0 \\
HIP23693	&	20.16	$\pm$	0.35	&	-4.33	$\pm$	0.01	&	-1.44	$\pm$	0.03	&	N	&	[88],[89]	&	4.71	&	G0 \\
HIP16852	&	3.36	$\pm$	0.20	&	-5.24	$\pm$	0.01	&	-1.50	$\pm$	0.05	&	N	&	[39],[27]	&	4.30	&	G0 \\
HIP1599	&	< 2.0			&	-4.89	$\pm$	0.01	&	-1.48	$\pm$	0.06	&	N	&	[81],[82]	&	4.23	&	G0 \\
HIP38908	&	< 2.0			&	-4.89	$\pm$	0.01	&	-1.48	$\pm$	0.04	&	N	&	[81],[82]	&	5.59	&	G0 \\
HIP77257	&	2.73	$\pm$	0.21	&	-4.93	$\pm$	0.01	&	-1.48	$\pm$	0.07	&	N	&	[96],[97],[98]	&	4.42	&	G2 \\
HIP22263	&	3.21	$\pm$	0.22	&	-4.52	$\pm$	0.01	&	-2.44	$\pm$	0.01	&	N	&	[2],[5],[40]	&	5.50	&	G2 \\
HIP107649	&	< 2.0			&	-5.10	$\pm$	0.01	&	-1.39	$\pm$	0.01	&	N	&	[43]	&	5.57	&	G2 \\
HIP15371	&	< 2.0			&	-4.83	$\pm$	0.01	&	-1.48	$\pm$	0.10	&	N	&	[87]	&	5.24	&	G2 \\
HIP58576	&	2.87	$\pm$	0.92	&	-5.00	$\pm$	0.04	&	-1.43	$\pm$	0.09	&	N	&	[27]	&	5.54	&	G2 \\
HIP110109	&	< 2.0			&	-4.89	$\pm$	0.01	&	-1.49	$\pm$	0.05	&	N	&	[82]	&	5.36	&	G2 \\
HIP101916	&	4.42	$\pm$	0.43	&	-5.00	$\pm$	0.01	&	-1.49	$\pm$	0.02	&	N	&	[96],[97],[98]	&	5.07	&	G5 \\
HIP22449	&	19.92	$\pm$	2.09	&	-4.67	$\pm$	0.01	&	-1.47	$\pm$	0.01	&	--	&	[34],[56]	&	3.19	&	G5 \\
HIP23835	&	2.36	$\pm$	0.31	&	--			&	-1.48	$\pm$	0.01	&	N	&	[50],[13]	&	4.91	&	G5 \\
HIP95447	&	--			&	-5.19	$\pm$	0.01	&	-1.46	$\pm$	0.04	&	N	&	[70],[47],[23]	&	5.17	&	G5 \\
HIP98767$\star$	&	2.39	$\pm$	0.82	&	-5.12	$\pm$	0.01	&	-1.44	$\pm$	0.09	&	N	&	[72]	&	5.73	&	G5 \\
HIP101345	&	2.33	$\pm$	0.25	&	-5.00	$\pm$	0.01	&	-1.48	$\pm$	0.01	&	N	&	[46],[11]	&	5.66	&	G5 \\
HIP113357$\star$	&	2.47	$\pm$	0.93	&	-4.93	$\pm$	0.01	&	-1.46	$\pm$	0.01	&	N	&	[64]	&	5.45	&	G5 \\
HIP37853	&	--			&	-5.09	$\pm$	0.01	&	-1.47	$\pm$	0.02	&	Y+	&	[80]	&	5.36	&	G5 \\
HIP86796$\star$	&	2.95	$\pm$	0.90	&	-5.15	$\pm$	0.01	&	-1.37	$\pm$	0.07	&	N	&	[43]	&	5.12	&	G5 \\
HIP15330	&	< 2.0			&	-4.55	$\pm$	0.01	&	-1.45	$\pm$	0.06	&	N	&	[85],[86]	&	5.53	&	G5 \\
HIP38140	&	5.14	$\pm$	0.24	&	-4.89	$\pm$	0.01	&	-1.50	$\pm$	0.01	&	N	&	[96]	&	6.55	&	G8 \\
HIP77512	&	5.20	$\pm$	0.65	&	-4.78	$\pm$	0.01	&	-1.49	$\pm$	0.09	&	N	&	[98]	&	4.59	&	G8 \\
HIP98066	&	3.39	$\pm$	0.61	&	-5.00	$\pm$	0.01	&	-1.47	$\pm$	0.05	&	N	&	[96]	&	4.70	&	G8 \\
HIP64924$\star$	&	< 2.0			&	-4.91	$\pm$	0.01	&	-1.45	$\pm$	0.01	&	N	&	[46],[11]	&	4.74	&	G8 \\
HIP83541	&	< 2.0			&	-5.02	$\pm$	0.01	&	-1.43	$\pm$	0.01	&	N	&	[11]	&	6.59	&	G8 \\
HIP37606	&	2.49	$\pm$	0.34	&	-5.15	$\pm$	0.01	&	-1.47	$\pm$	0.01	&	N	&	[61],[36]	&	5.04	&	G8 \\
HIP29271	&	< 2.0			&	-4.97	$\pm$	0.01	&	-1.47	$\pm$	0.01	&	N	&	[69]	&	5.08	&	G8 \\
HIP40693$\star$	&	< 2.0			&	-4.94	$\pm$	0.01	&	-1.46	$\pm$	0.09	&	N	&	[46],[81]	&	5.95	&	G8 \\
HIP57443	&	< 2.0			&	-4.88	$\pm$	0.01	&	-1.49	$\pm$	0.06	&	N	&	[46],[87]	&	4.89	&	G8 \\
HIP99240	&	2.36	$\pm$	0.64	&	-5.04	$\pm$	0.01	&	-1.46	$\pm$	0.05	&	N	&	[94]	&	3.55	&	G8 \\
HIP22319	&	2.47	$\pm$	0.28	&	-4.93	$\pm$	0.01	&	-1.46	$\pm$	0.01	&	N	&	[96],[97],[98]	&	6.51	&	K0 \\
%HIP45170	&	3.32	$\pm$	0.97	&	-4.68	$\pm$	0.01	&	--			&	Y	&	[96]	&	6.49	&	K0 \\
HIP83688	&	3.94	$\pm$	0.52	&	-4.94	$\pm$	0.01	&	-1.51	$\pm$	0.06	&	N	&	[96],[97],[98]	&	6.38	&	K0 \\
HIP43587$\star$	&	2.17	$\pm$	0.28	&	-5.06	$\pm$	0.01	&	-1.42	$\pm$	0.01	&	N	&	[37]	&	5.96	&	K0 \\
HIP41926	&	--			&	-4.91	$\pm$	0.01	&	-1.43	$\pm$	0.10	&	N	&	[43]	&	6.38	&	K0 \\
HIP15510	&	--			&	-5.00	$\pm$	0.01	&	-1.45	$\pm$	0.01	&	N	&	[43]	&	4.26	&	K0 \\
HIP114699$\star$	&	< 2.0			&	-5.13	$\pm$	0.01	&	-1.43	$\pm$	0.01	&	N	&	[11]	&	6.12	&	K0 \\
HIP8102$\star$	&	--			&	-4.90	$\pm$	0.01	&	-1.44	$\pm$	0.07	&	N	&	[81]	&	3.49	&	K0 \\
HIP81300	&	< 2.0			&	-4.51	$\pm$	0.01	&	-1.43	$\pm$	0.08	&	N	&	[69],[91]	&	5.77	&	K0 \\
HIP1421	&	3.70	$\pm$	0.38	&	-5.36	$\pm$	0.01	&	-1.49	$\pm$	0.10	&	N	&	[97]	&	6.19	&	K1 \\
HIP6714	&	4.44	$\pm$	0.91	&	-4.94	$\pm$	0.01	&	-1.50	$\pm$	0.08	&	N	&	[96]	&	6.44	&	K1 \\
HIP15514	&	2.99	$\pm$	0.28	&	-4.96	$\pm$	0.01	&	-1.48	$\pm$	0.03	&	N	&	[96]	&	5.92	&	K1 \\
HIP16641	&	2.29	$\pm$	0.72	&	-5.29	$\pm$	0.03	&	-1.46	$\pm$	0.04	&	Y	&	[96]	&	6.17	&	K1 \\
HIP17027	&	2.29	$\pm$	0.24	&	-5.21	$\pm$	0.03	&	-1.45	$\pm$	0.10	&	N	&	[96],[97],[98]	&	5.96	&	K1 \\
HIP27280	&	3.71	$\pm$	0.53	&	-5.19	$\pm$	0.03	&	-1.51	$\pm$	0.02	&	N	&	[96],[97],[98]	&	5.78	&	K1 \\
HIP30815	&	2.82	$\pm$	0.21	&	-5.26	$\pm$	0.02	&	-1.48	$\pm$	0.05	&	Y	&	[96],[97],[98]	&	6.24	&	K1 \\
HIP38303	&	5.34	$\pm$	0.30	&	-5.13	$\pm$	0.01	&	-1.53	$\pm$	0.06	&	N	&	[96]	&	6.49	&	K1 \\
HIP38375	&	3.85	$\pm$	0.55	&	-4.94	$\pm$	0.01	&	-1.50	$\pm$	0.06	&	N	&	[96]	&	5.62	&	K1 \\
HIP46543	&	2.02	$\pm$	0.47	&	-5.15	$\pm$	0.01	&	-1.49	$\pm$	0.10	&	N	&	[96],[97],[98]	&	6.25	&	K1 \\
HIP50887$\star$	&	2.85	$\pm$	0.23	&	-5.28	$\pm$	0.01	&	-1.47	$\pm$	0.06	&	Y	&	[96],[97],[98]	&	6.45	&	K1 \\
HIP56830	&	< 2.0			&	-5.14	$\pm$	0.01	&	-1.49	$\pm$	0.04	&	N	&	[96]	&	6.40	&	K1 \\
HIP62103	&	2.34	$\pm$	0.24	&	-5.20	$\pm$	0.01	&	-1.49	$\pm$	0.09	&	Y	&	[96],[97],[98]	&	5.91	&	K1 \\
HIP70038	&	4.44	$\pm$	0.32	&	-5.07	$\pm$	0.01	&	-1.50	$\pm$	0.06	&	N	&	[96],[97],[98]	&	6.42	&	K1 \\
HIP70336	&	3.94	$\pm$	0.42	&	-5.40	$\pm$	0.01	&	-1.48	$\pm$	0.09	&	N	&	[96],[97],[98]	&	6.22	&	K1 \\
HIP108868	&	4.36	$\pm$	0.61	&	-5.15	$\pm$	0.01	&	-1.50	$\pm$	0.01	&	N	&	[96],[97],[98]	&	5.55	&	K1 \\
HIP50903	&	2.48	$\pm$	0.24	&	-5.23	$\pm$	0.01	&	-1.48	$\pm$	0.03	&	N	&	[96]	&	6.24	&	K1 \\
HIP38183	&	2.90	$\pm$	0.27	&	-5.31	$\pm$	0.01	&	-1.51	$\pm$	0.02	&	N	&	[96]	&	6.32	&	K1 \\
HIP33139	&	2.61	$\pm$	0.48	&	-5.11	$\pm$	0.01	&	-1.47	$\pm$	0.06	&	N	&	[96]	&	6.24	&	K1 \\
HIP57137	&	2.10	$\pm$	0.75	&	-5.22	$\pm$	0.01	&	-1.48	$\pm$	0.07	&	N	&	[96]	&	6.38	&	K1 \\
HIP3834$\star$	&	--			&	--			&	-1.48	$\pm$	0.03	&	N	&	[54]	&	5.90	&	K1 \\
HIP13402	&	4.68	$\pm$	0.21	&	-4.37	$\pm$	0.01	&	-1.34	$\pm$	0.01	&	N	&	[9],[76],[7]	&	6.05	&	K1 \\
HIP16537$\star$	&	2.17	$\pm$	0.25	&	-4.47	$\pm$	0.01	&	-2.68	$\pm$	0.01	&	N	&	[69]	&	3.73	&	K1 \\
HIP17378	&	2.11	$\pm$	0.26	&	-5.20	$\pm$	0.01	&	-1.45	$\pm$	0.01	&	N	&	[43]	&	3.54	&	K1 \\
HIP19849	&	< 2.0			&	-4.92	$\pm$	0.01	&	-1.41	$\pm$	0.01	&	N	&	[78],[16]	&	4.43	&	K1 \\
HIP35846	&	--			&	-5.19	$\pm$	0.01	&	-1.50	$\pm$	0.01	&	N	&	[66]	&	5.04	&	K1 \\
HIP52316	&	2.11	$\pm$	0.37	&	-5.08	$\pm$	0.01	&	-1.46	$\pm$	0.01	&	N	&	[43]	&	6.25	&	K1 \\
HIP85207	&	4.27	$\pm$	0.36	&	-4.92	$\pm$	0.01	&	-2.81	$\pm$	0.01	&	N	&	[58],[4],[61]	&	5.82	&	K1 \\
HIP99825$\star$	&	< 2.0			&	-4.96	$\pm$	0.01	&	-1.41	$\pm$	0.01	&	N	&	[55],[35]	&	5.73	&	K1 \\
HIP99894$\star$	&	< 2.0			&	--			&	-1.48	$\pm$	0.01	&	N	&	[38]	&	6.44	&	K1 \\
HIP109577$\star$	&	2.50	$\pm$	0.48	&	--			&	-1.46	$\pm$	0.03	&	N	&	[38]	&	5.93	&	K1 \\
HIP10138$\star$	&	< 2.0			&	-4.69	$\pm$	0.02	&	-1.43	$\pm$	0.09	&	N	&	[83]	&	6.12	&	K1 \\
HIP56452	&	--			&	-4.83	$\pm$	0.66	&	-1.44	$\pm$	0.10	&	N	&	[43],[90]	&	5.96	&	K1 \\
HIP6605	&	2.88	$\pm$	0.47	&	-5.32	$\pm$	0.01	&	-1.49	$\pm$	0.08	&	N	&	[96]	&	6.17	&	K2 \\
HIP10446	&	3.03	$\pm$	0.74	&	-5.59	$\pm$	0.23	&	-1.46	$\pm$	0.02	&	Y	&	[96]	&	6.35	&	K2 \\
HIP17086	&	3.87	$\pm$	0.32	&	-5.48	$\pm$	0.01	&	-1.51	$\pm$	0.03	&	N	&	[96]	&	6.22	&	K2 \\
HIP24130	&	2.47	$\pm$	0.23	&	-5.33	$\pm$	0.01	&	-1.46	$\pm$	0.09	&	N	&	[96],[97],[98]	&	6.24	&	K2 \\
HIP24679	&	2.28	$\pm$	0.31	&	-5.28	$\pm$	0.01	&	-1.49	$\pm$	0.06	&	N	&	[96],[97],[98]	&	5.48	&	K2 \\
HIP26366	&	2.47	$\pm$	0.63	&	-5.31	$\pm$	0.01	&	-1.50	$\pm$	0.07	&	N	&	[96],[97],[98]	&	4.09	&	K2 \\
HIP31674	&	3.25	$\pm$	0.46	&	-5.34	$\pm$	0.01	&	-1.50	$\pm$	0.05	&	N	&	[96]	&	6.11	&	K2 \\
HIP38748	&	2.58	$\pm$	0.29	&	-5.28	$\pm$	0.01	&	-1.49	$\pm$	0.06	&	N	&	[96]	&	6.57	&	K2 \\
HIP50939	&	2.76	$\pm$	0.37	&	-5.34	$\pm$	0.01	&	-1.50	$\pm$	0.03	&	N	&	[96],[97],[98]	&	6.33	&	K2 \\
HIP57079	&	2.74	$\pm$	0.27	&	-5.31	$\pm$	0.01	&	-1.48	$\pm$	0.09	&	N	&	[96]	&	6.21	&	K2 \\
HIP62325	&	2.59	$\pm$	0.25	&	-5.32	$\pm$	0.01	&	-1.47	$\pm$	0.02	&	N	&	[96],[97],[98]	&	5.65	&	K2 \\
HIP64725	&	2.75	$\pm$	0.20	&	-5.38	$\pm$	0.01	&	-1.47	$\pm$	0.07	&	Y	&	[96],[97],[98]	&	5.21	&	K2 \\
HIP64751	&	3.19	$\pm$	0.36	&	-5.31	$\pm$	0.01	&	-1.49	$\pm$	0.02	&	N	&	[96],[97],[98]	&	6.46	&	K2 \\
HIP79137	&	2.27	$\pm$	0.27	&	-5.31	$\pm$	0.01	&	-1.43	$\pm$	0.08	&	N	&	[96],[97],[98]	&	5.93	&	K2 \\
HIP79522	&	3.03	$\pm$	0.25	&	-5.36	$\pm$	0.01	&	-1.50	$\pm$	0.05	&	Y	&	[96],[97],[98]	&	6.45	&	K2 \\
HIP82989	&	2.68	$\pm$	0.21	&	-5.27	$\pm$	0.01	&	-1.46	$\pm$	0.08	&	N	&	[96],[97],[98]	&	6.38	&	K2 \\
HIP87834	&	2.45	$\pm$	0.26	&	-5.30	$\pm$	0.01	&	-1.43	$\pm$	0.07	&	N	&	[96],[97],[98]	&	6.55	&	K2 \\
HIP94521	&	2.57	$\pm$	0.20	&	-5.32	$\pm$	0.01	&	-1.47	$\pm$	0.04	&	N	&	[96],[97],[98]	&	6.54	&	K2 \\
HIP99913	&	3.38	$\pm$	0.22	&	-5.44	$\pm$	0.01	&	-1.48	$\pm$	0.10	&	N	&	[96],[97],[98]	&	6.11	&	K2 \\
HIP108513	&	2.95	$\pm$	0.23	&	-5.30	$\pm$	0.01	&	-1.46	$\pm$	0.02	&	N	&	[96],[97],[98]	&	6.50	&	K2 \\
HIP113801	&	3.00	$\pm$	0.74	&	-5.33	$\pm$	0.01	&	-1.49	$\pm$	0.08	&	N	&	[96]	&	5.97	&	K2 \\
HIP114526	&	2.80	$\pm$	0.21	&	-5.29	$\pm$	0.01	&	-1.47	$\pm$	0.01	&	N	&	[96],[97],[98]	&	6.19	&	K2 \\
HIP67851$\star$	&	2.38	$\pm$	0.51	&	-5.36	$\pm$	0.01	&	-1.47	$\pm$	0.07	&	N	&	[96]	&	6.17	&	K2 \\
HIP42808	&	3.72	$\pm$	0.84	&	-4.42	$\pm$	0.01	&	-1.34	$\pm$	0.03	&	N	&	[96]	&	6.58	&	K2 \\
HIP3765	&	--			&	-4.93	$\pm$	0.01	&	-1.41	$\pm$	0.01	&	N	&	[73]	&	5.74	&	K2 \\
HIP18606	&	3.24	$\pm$	0.54	&	-5.46	$\pm$	0.01	&	-1.47	$\pm$	0.02	&	N	&	[27]	&	5.83	&	K2 \\
HIP37826$\star$	&	3.29	$\pm$	0.21	&	-5.09	$\pm$	0.09	&	-1.48	$\pm$	0.01	&	N	&	[77],[38]	&	1.16	&	K2 \\
HIP76219	&	2.27	$\pm$	0.27	&	-4.50	$\pm$	0.01	&	-1.47	$\pm$	0.01	&	N	&	[21],[68]	&	4.61	&	K2 \\
HIP86400	&	< 2.0			&	-4.76	$\pm$	0.01	&	-1.38	$\pm$	0.01	&	Y	&	[53],[12],[32]	&	6.53	&	K2 \\
HIP89962	&	2.65	$\pm$	0.21	&	-5.01	$\pm$	0.01	&	-1.49	$\pm$	0.01	&	N	&	[29]	&	3.23	&	K2 \\
HIP109822	&	< 2.0			&	-5.18	$\pm$	0.01	&	-1.44	$\pm$	0.01	&	N	&	[43],[46]	&	6.55	&	K2 \\
HIP24659	&	2.52	$\pm$	0.41	&	-5.31	$\pm$	0.01	&	-1.42	$\pm$	0.08	&	N	&	[17],[36]	&	4.81	&	K2 \\
HIP99461	&	< 2.0			&	--			&	-1.41	$\pm$	0.02	&	N	&	[45],[79]	&	5.32	&	K2 \\
HIP21253	&	2.48	$\pm$	0.74	&	-5.36	$\pm$	0.01	&	-1.48	$\pm$	0.05	&	N	&	[17],[51]	&	5.79	&	K2 \\
HIP12114	&	2.00	$\pm$	0.27	&	-4.96	$\pm$	0.01	&	-1.38	$\pm$	0.04	&	N	&	[15],[84]	&	5.79	&	K2 \\
HIP9862	&	3.36	$\pm$	0.21	&	-5.59	$\pm$	0.01	&	-1.49	$\pm$	0.07	&	N	&	[96]	&	6.39	&	K3 \\
HIP67890	&	3.38	$\pm$	0.66	&	-5.56	$\pm$	0.01	&	-1.46	$\pm$	0.10	&	N	&	[96]	&	6.05	&	K3 \\
HIP73927	&	2.79	$\pm$	0.42	&	-5.41	$\pm$	0.01	&	-1.48	$\pm$	0.03	&	N	&	[96]	&	6.13	&	K3 \\
HIP79605	&	3.14	$\pm$	0.21	&	-5.44	$\pm$	0.01	&	-1.49	$\pm$	0.06	&	N	&	[96],[97],[98]	&	6.32	&	K3 \\
HIP87540	&	3.24	$\pm$	0.27	&	-5.50	$\pm$	0.01	&	-1.51	$\pm$	0.02	&	N	&	[96],[97],[98]	&	6.17	&	K3 \\
HIP98920	&	3.23	$\pm$	0.74	&	-5.40	$\pm$	0.01	&	-1.48	$\pm$	0.06	&	N	&	[96],[97],[98]	&	5.09	&	K3 \\
HIP99171	&	2.53	$\pm$	0.20	&	-5.37	$\pm$	0.01	&	-1.46	$\pm$	0.09	&	N	&	[96],[97],[98]	&	5.97	&	K3 \\
HIP101221	&	3.63	$\pm$	0.42	&	-4.85	$\pm$	0.01	&	-1.45	$\pm$	0.03	&	Y	&	[96],[97],[98]	&	6.10	&	K3 \\
HIP102891	&	3.09	$\pm$	0.45	&	-5.45	$\pm$	0.01	&	-1.51	$\pm$	0.01	&	N	&	[96],[97],[98]	&	5.87	&	K3 \\
HIP113148	&	2.91	$\pm$	0.28	&	-5.51	$\pm$	0.01	&	-1.46	$\pm$	0.07	&	N	&	[96],[97],[98]	&	5.53	&	K3 \\
HIP115953	&	3.03	$\pm$	0.62	&	-5.45	$\pm$	0.01	&	-1.43	$\pm$	0.01	&	N	&	[96],[97],[98]	&	6.26	&	K3 \\
HIP116624	&	3.77	$\pm$	0.33	&	-5.50	$\pm$	0.01	&	-1.52	$\pm$	0.02	&	Y	&	[96],[97],[98]	&	6.38	&	K3 \\
HIP45002	&	2.66	$\pm$	0.75	&	-5.35	$\pm$	0.01	&	-1.50	$\pm$	0.02	&	N	&	[96]	&	6.19	&	K3 \\
HIP62268	&	2.78	$\pm$	0.97	&	-5.38	$\pm$	0.01	&	-1.47	$\pm$	0.07	&	N	&	[96]	&	4.69	&	K3 \\
HIP23311	&	< 2.0			&	-5.00	$\pm$	0.01	&	-1.39	$\pm$	0.01	&	N	&	[71],[18],[15]	&	6.22	&	K3 \\
HIP31592$\star$	&	2.72	$\pm$	0.21	&	-5.41	$\pm$	0.01	&	-3.60	$\pm$	0.01	&	N	&	[36],[51]	&	3.95	&	K3 \\
HIP32984	&	2.31	$\pm$	0.55	&	--			&	-1.20	$\pm$	0.04	&	N	&	[43]	&	6.58	&	K3 \\
HIP80910	&	2.92	$\pm$	0.20	&	-5.44	$\pm$	0.01	&	--			&	N	&	[17],[61]	&	6.07	&	K3 \\
HIP4801	&	3.53	$\pm$	0.20	&	-5.67	$\pm$	0.01	&	-1.48	$\pm$	0.02	&	N	&	[96]	&	6.47	&	K4 \\
HIP12754	&	3.38	$\pm$	0.21	&	-5.64	$\pm$	0.01	&	--			&	N	&	[96]	&	6.54	&	K4 \\
HIP30804	&	3.31	$\pm$	0.20	&	-5.53	$\pm$	0.02	&	-1.48	$\pm$	0.07	&	N	&	[96],[97],[98]	&	6.16	&	K4 \\
HIP53259	&	3.37	$\pm$	0.21	&	-5.67	$\pm$	0.01	&	-1.48	$\pm$	0.08	&	N	&	[96]	&	6.34	&	K4 \\
HIP54863	&	3.22	$\pm$	0.30	&	-5.51	$\pm$	0.01	&	-1.49	$\pm$	0.09	&	N	&	[96]	&	5.79	&	K4 \\
HIP96229	&	3.27	$\pm$	0.49	&	-5.58	$\pm$	0.01	&	-1.49	$\pm$	0.06	&	Y	&	[96],[97],[98]	&	4.45	&	K4 \\
HIP116422	&	3.36	$\pm$	0.20	&	-5.55	$\pm$	0.01	&	-1.51	$\pm$	0.05	&	Y	&	[96],[97],[98]	&	6.47	&	K4 \\
HIP49844	&	3.24	$\pm$	0.47	&	-5.66	$\pm$	0.01	&	-1.49	$\pm$	0.10	&	N	&	[96]	&	5.98	&	K4 \\
HIP38267	&	2.75	$\pm$	0.71	&	-5.41	$\pm$	0.01	&	-1.50	$\pm$	0.09	&	N	&	[96]	&	5.89	&	K4 \\
HIP33588	&	2.96	$\pm$	0.28	&	-5.53	$\pm$	0.01	&	-1.50	$\pm$	0.04	&	N	&	[96]	&	6.26	&	K4 \\
HIP113283	&	2.71	$\pm$	0.28	&	-4.48	$\pm$	0.01	&	-1.30	$\pm$	0.01	&	N	&	[69]	&	6.48	&	K4 \\
HIP16711	&	< 2.0			&	-5.09	$\pm$	0.01	&	-1.52	$\pm$	0.01	&	N	&	[67],[43]	&	8.57	&	K4 \\
HIP108870	&	< 2.0			&	-4.80	$\pm$	0.01	&	-1.34	$\pm$	0.07	&	N	&	[43],[46]	&	4.69	&	K4 \\
HIP84478	&	< 2.0			&	-4.66	$\pm$	0.01	&	-1.37	$\pm$	0.06	&	N	&	[92]	&	6.33	&	K4 \\
HIP92444	&	< 2.0			&	-4.71	$\pm$	0.01	&	-1.56	$\pm$	0.06	&	N	&	[43]	&	9.65	&	K5 \\
HIP20917	&	4.71	$\pm$	0.26	&	-4.80	$\pm$	0.01	&	-1.48	$\pm$	0.01	&	N	&	[96],[97],[98]	&	8.30	&	K7 \\
HIP85647$\star$	&	2.64	$\pm$	0.36	&	-5.12	$\pm$	0.02	&	-1.53	$\pm$	0.04	&	N	&	[11]	&	9.58	&	K7 \\
PM J18548+1058	&	--			&	-4.98	$\pm$	0.08	&	-1.55	$\pm$	0.02	&	N	&	[25]	&	9.62	&	K7 \\
PM J02239+1812	&	6.02	$\pm$	0.48	&	-5.51	$\pm$	0.09	&	-1.64	$\pm$	0.02	&	N	&	[97]	&	9.23	&	M0 \\
PM J03219+0940	&	4.92	$\pm$	0.20	&	-5.35	$\pm$	0.29	&	-2.08	$\pm$	0.04	&	N	&	[97]	&	8.99	&	M0 \\
PM J03340+1123	&	4.51	$\pm$	0.21	&	-5.72	$\pm$	0.20	&	-1.59	$\pm$	0.08	&	N	&	[97]	&	9.61	&	M0 \\
HIP40239	&	4.89	$\pm$	0.23	&	-5.65	$\pm$	0.25	&	-1.39	$\pm$	0.07	&	N	&	[97]	&	9.38	&	M0 \\
HIP66675	&	2.46	$\pm$	0.35	&	-5.18	$\pm$	0.04	&	-1.44	$\pm$	0.04	&	Y	&	[98],[97]	&	9.61	&	M0 \\
PM J15357-2812	&	2.21	$\pm$	0.74	&	-5.05	$\pm$	0.11	&	-1.94	$\pm$	0.07	&	N	&	[97]	&	8.76	&	M0 \\
PM J16015-4710	&	2.70	$\pm$	0.57	&	-5.60	$\pm$	0.08	&	-1.88	$\pm$	0.06	&	N	&	[97]	&	9.41	&	M0 \\
HIP78508	&	2.51	$\pm$	0.62	&	-5.68	$\pm$	0.10	&	-1.72	$\pm$	0.06	&	N	&	[97]	&	9.20	&	M0 \\
HIP79148	&	3.58	$\pm$	0.44	&	-5.71	$\pm$	0.11	&	-1.92	$\pm$	0.04	&	N	&	[97]	&	9.25	&	M0 \\
PM J17173+0003	&	4.25	$\pm$	0.50	&	-5.46	$\pm$	0.11	&	-1.88	$\pm$	0.06	&	N	&	[97]	&	9.50	&	M0 \\
HIP73457	&	< 2.0			&	-4.66	$\pm$	0.01	&	-1.47	$\pm$	0.02	&	N	&	[43],[11]	&	9.49	&	M0 \\
HIP8768	&	< 2.0			&	-4.74	$\pm$	0.01	&	-1.48	$\pm$	0.02	&	Y	&	[1]	&	8.89	&	M0 \\
HIP17609	&	2.71	$\pm$	0.34	&	--			&	--			&	N	&	[8]	&	9.61	&	M0 \\
HIP37288	&	< 2.0			&	-4.64	$\pm$	0.02	&	-1.47	$\pm$	0.02	&	N	&	[42], [76]	&	9.66	&	M0 \\
HIP44722	&	< 2.0			&	-4.65	$\pm$	0.01	&	-1.41	$\pm$	0.02	&	N	&	[44], [52]	&	9.50	&	M0 \\
HIP62687	&	2.75	$\pm$	0.36	&	-4.68	$\pm$	0.01	&	-1.36	$\pm$	0.02	&	N	&	[43]	&	8.49	&	M0 \\
HIP70956	&	< 2.0			&	-4.90	$\pm$	0.01	&	-1.51	$\pm$	0.02	&	N	&	[43]	&	9.40	&	M0 \\
HIP2540	&	2.17	$\pm$	0.32	&	-4.62	$\pm$	0.04	&	-1.47	$\pm$	0.06	&	N	&	[43]	&	9.65	&	M0 \\
HIP25878	&	2.50	$\pm$	0.29	&	-4.75	$\pm$	0.02	&	-1.42	$\pm$	0.01	&	N	&	[43]	&	7.97	&	M0 \\
PM J03377+1042	&	4.21	$\pm$	0.52	&	-5.46	$\pm$	0.11	&	-1.75	$\pm$	0.02	&	N	&	[97]	&	9.65	&	M1 \\
HIP31634	&	< 2.0			&	-4.87	$\pm$	0.05	&	--			&	N	&	[97]	&	9.61	&	M1 \\
HIP42748	&	2.67	$\pm$	0.72	&	-5.48	$\pm$	0.10	&	-1.39	$\pm$	0.02	&	N	&	[97]	&	9.62	&	M1 \\
HIP56244	&	17.41	$\pm$	2.12	&	-4.27	$\pm$	0.07	&	-0.62	$\pm$	0.05	&	N	&	[97]	&	11.55	&	M1 \\
PM J15543-3536	&	4.12	$\pm$	0.94	&	-5.73	$\pm$	0.16	&	--			&	N	&	[97]	&	9.32	&	M1 \\
PM J16046-5521	&	3.87	$\pm$	0.82	&	-5.72	$\pm$	0.09	&	-2.13	$\pm$	0.07	&	N	&	[97]	&	9.24	&	M1 \\
PM J16051-0508	&	4.39	$\pm$	0.37	&	-5.61	$\pm$	0.10	&	-1.36	$\pm$	0.09	&	N	&	[97]	&	9.48	&	M1 \\
HIP81705	&	3.10	$\pm$	0.66	&	-5.73	$\pm$	0.29	&	-1.68	$\pm$	0.05	&	N	&	[97]	&	8.99	&	M1 \\
PM J16565-4749	&	--			&	-5.78	$\pm$	0.12	&	--			&	N	&	[97]	&	9.43	&	M1 \\
PM J18400-1644	&	2.10	$\pm$	0.89	&	-5.55	$\pm$	0.09	&	-1.68	$\pm$	0.04	&	N	&	[97]	&	9.30	&	M1 \\
HIP93069	&	< 2.0			&	-5.19	$\pm$	0.01	&	--			&	N	&	[97]	&	8.86	&	M1 \\
HIP94739	&	--			&	-4.85	$\pm$	0.03	&	-1.41	$\pm$	0.03	&	Y+	&	[97]	&	9.38	&	M1 \\
PM J19473-2424	&	3.89	$\pm$	0.40	&	-5.49	$\pm$	0.10	&	-1.33	$\pm$	0.10	&	N	&	[97]	&	9.65	&	M1 \\
HIP439	&	< 2.0			&	-5.47	$\pm$	0.01	&	-1.36	$\pm$	0.02	&	N	&	[35]	&	8.56	&	M1 \\
HIP23452	&	4.23	$\pm$	0.29	&	-5.42	$\pm$	0.02	&	-1.42	$\pm$	0.04	&	N	&	[43]	&	8.31	&	M1 \\
HIP26335	&	< 2.0			&	-4.36	$\pm$	0.01	&	-1.22	$\pm$	0.02	&	N	&	[76]	&	9.02	&	M1 \\
HIP29295	&	2.61	$\pm$	0.41	&	-4.90	$\pm$	0.01	&	-1.51	$\pm$	0.02	&	N	&	[10], [6]	&	8.15	&	M1 \\
HIP45908	&	2.32	$\pm$	0.65	&	-4.94	$\pm$	0.01	&	-1.46	$\pm$	0.02	&	N	&	[33]	&	9.49	&	M1 \\
PM J13477-3225E	&	2.08	$\pm$	0.48	&	-5.17	$\pm$	0.03	&	-1.49	$\pm$	0.03	&	N	&	[44], [52], [76]	&	9.20	&	M1 \\
HIP85665	&	2.51	$\pm$	0.21	&	-4.91	$\pm$	0.01	&	-1.42	$\pm$	0.02	&	Y	&	[31], [43], [6]	&	9.33	&	M1 \\
HIP93101	&	2.44	$\pm$	0.65	&	-4.86	$\pm$	0.01	&	-1.46	$\pm$	0.02	&	N	&	[25], [57]	&	9.22	&	M1 \\
HIP108782	&	2.65	$\pm$	0.27	&	-4.83	$\pm$	0.01	&	-1.47	$\pm$	0.05	&	N	&	[25], [35]	&	9.17	&	M1 \\
HIP113296	&	2.62	$\pm$	0.69	&	-4.98	$\pm$	0.01	&	-1.51	$\pm$	0.02	&	Y	&	[25], [35], [6]	&	8.68	&	M1 \\
HIP117473	&	2.40	$\pm$	0.20	&	-5.47	$\pm$	0.01	&	-1.40	$\pm$	0.02	&	N	&	[25], [35], [50]	&	8.98	&	M1 \\
HIP113576	&	< 2.0			&	-4.61	$\pm$	0.01	&	-1.48	$\pm$	0.02	&	N	&	[43],[93]	&	7.88	&	M1 \\
HIP107705	&	5.15	$\pm$	0.42	&	-4.23	$\pm$	0.01	&	-0.94	$\pm$	0.10	&	N	&	[96],[97],[98]	&	9.53	&	M2 \\
HIP23708	&	< 2.0			&	-4.96	$\pm$	0.01	&	-1.42	$\pm$	0.05	&	N	&	[43]	&	9.11	&	M2 \\
HIP24186$\star$	&	3.01	$\pm$	0.78	&	-5.10	$\pm$	0.06	&	-1.43	$\pm$	0.03	&	N	&	[43]	&	8.86	&	M2 \\
HIP49986	&	2.48	$\pm$	0.21	&	-4.83	$\pm$	0.01	&	-1.39	$\pm$	0.02	&	N	&	[43]	&	9.26	&	M2 \\
HIP51317	&	2.28	$\pm$	0.20	&	-5.16	$\pm$	0.02	&	-1.41	$\pm$	0.01	&	N	&	[31]	&	9.65	&	M2 \\
HIP53985	&	2.89	$\pm$	0.28	&	-4.37	$\pm$	0.04	&	-1.28	$\pm$	0.04	&	N	&	[69]	&	9.57	&	M2 \\
HIP65859	&	2.55	$\pm$	0.20	&	-4.91	$\pm$	0.01	&	-1.50	$\pm$	0.02	&	N	&	[31], [43], [6]	&	9.05	&	M2 \\
HIP86287	&	2.63	$\pm$	0.63	&	-5.43	$\pm$	0.01	&	-1.50	$\pm$	0.02	&	N	&	[25]	&	9.62	&	M2 \\
HIP88574	&	2.47	$\pm$	0.29	&	-5.16	$\pm$	0.01	&	-1.51	$\pm$	0.02	&	N	&	[25], [35], [6]	&	9.37	&	M2 \\
HIP99701	&	< 2.0			&	-4.84	$\pm$	0.06	&	-1.46	$\pm$	0.02	&	N	&	[52], [46]	&	7.97	&	M2 \\
HIP106440$\star$	&	2.09	$\pm$	0.26	&	-5.23	$\pm$	0.01	&	-1.48	$\pm$	0.02	&	N	&	[35]	&	8.66	&	M2 \\
HIP67155	&	--			&	-5.04	$\pm$	0.01	&	-1.44	$\pm$	0.01	&	N	&	[43]	&	8.46	&	M2 \\
HIP76074	&	2.35	$\pm$	0.23	&	-5.21	$\pm$	0.01	&	-1.44	$\pm$	0.02	&	N	&	[31], [43]	&	9.31	&	M3 \\
HIP85523$\star$	&	2.59	$\pm$	0.34	&	-5.05	$\pm$	0.01	&	-1.22	$\pm$	0.03	&	N	&	[31], [43]	&	9.38	&	M3 \\
HIP94761	&	2.34	$\pm$	0.63	&	-5.11	$\pm$	0.01	&	-1.39	$\pm$	0.02	&	N	&	[25], [35], [6]	&	9.12	&	M3 \\
HIP116384	&	< 2.0			&	-4.60	$\pm$	0.01	&	-1.33	$\pm$	0.02	&	N	&	[76]	&	9.59	&	M3 \\
%HIP94761	&	2.34	$\pm$	0.90	&	-5.11	$\pm$	0.01	&	-1.39	$\pm$	0.07	&	N	&	[31], [43], [6]	&	9.12	&	M4 \\
HIP102409	&	9.49	$\pm$	0.20	&	-4.37	$\pm$	0.01	&	-0.85	$\pm$	0.05	&	Y	&	[35]	&	8.81	&	M4 \\
HIP71253	&	2.83	$\pm$	0.51	&	-5.51	$\pm$	0.01	&	-1.43	$\pm$	0.04	&	N	&	[43]	&	11.32	&	M4 \\
HIP36208$\star$	&	2.68	$\pm$	0.76	&	-5.03	$\pm$	0.12	&	-1.44	$\pm$	0.03	&	N	&	[43], [6], [22]	&	9.84	&	M5 \\
HIP1242	&	4.30	$\pm$	0.27	&	-5.68	$\pm$	0.21	&	-1.38	$\pm$	0.04	&	N	&	[97]	&	11.49	&	M6 \\
HIP4569	&	5.46	$\pm$	0.24	&	-5.69	$\pm$	0.20	&	-1.45	$\pm$	0.02	&	N	&	[97]	&	11.77	&	M6 \\
PM J07492-7642	&	7.40	$\pm$	0.42	&	-4.80	$\pm$	0.05	&	-0.62	$\pm$	0.03	&	Y+	&	[97]	&	11.49	&	M6 \\
HIP41824	&	--			&	-4.87	$\pm$	0.09	&	-0.83	$\pm$	0.01	&	Y+	&	[97]	&	11.90	&	M6 \\
HIP48904	&	--			&	-4.90	$\pm$	0.10	&	-0.88	$\pm$	0.09	&	Y	&	[97]	&	11.27	&	M6 \\
HIP53020	&	4.92	$\pm$	0.22	&	-5.53	$\pm$	0.10	&	-1.43	$\pm$	0.10	&	N	&	[97]	&	11.64	&	M6 \\
HIP62452	&	4.30	$\pm$	0.24	&	-5.63	$\pm$	0.10	&	-1.41	$\pm$	0.01	&	N	&	[97]	&	11.39	&	M6 \\
HIP70975	&	5.81	$\pm$	0.23	&	-5.70	$\pm$	0.23	&	-1.44	$\pm$	0.04	&	N	&	[97]	&	11.92	&	M6 \\
PM J15012-4339	&	--			&	-4.89	$\pm$	0.10	&	-1.05	$\pm$	0.09	&	Y+	&	[97]	&	10.96	&	M6 \\
HIP75187	&	4.80	$\pm$	0.42	&	-4.27	$\pm$	0.02	&	-0.75	$\pm$	0.09	&	N	&	[97]	&	10.66	&	M6 \\
PM J20466-8143	&	--			&	-4.79	$\pm$	0.26	&	-1.43	$\pm$	0.02	&	N	&	[97]	&	11.80	&	M6 \\
HIP106106	&	--			&	-5.48	$\pm$	0.06	&	-1.43	$\pm$	0.06	&	Y	&	[97]	&	10.33	&	M6 \\
HIP108706	&	39.10	$\pm$	1.12	&	--			&	-0.61	$\pm$	0.07	&	--	&	[97]	&	11.99	&	M6 \\
PM J22024-3704	&	--			&	-5.51	$\pm$	0.09	&	-1.39	$\pm$	0.04	&	--	&	[97]	&	11.70	&	M6 \\
HIP111766	&	--			&	-4.59	$\pm$	0.09	&	-0.75	$\pm$	0.08	&	Y+	&	[96],[97],[98]	&	11.50	&	M6 \\
HIP115332	&	4.94	$\pm$	0.23	&	-5.13	$\pm$	0.20	&	-1.37	$\pm$	0.05	&	N	&	[97]	&	11.70	&	M6 \\
PM J02110-3540S	&	--			&	-4.80	$\pm$	0.02	&	-1.50	$\pm$	0.02	&	Y	&	[41], [59]	&	11.92	&	M6 \\
HIP14101	&	3.40	$\pm$	0.36	&	-5.70	$\pm$	0.02	&	-1.51	$\pm$	0.03	&	N	&	[43], [31]	&	11.38	&	M6 \\
HIP22627$\star$	&	3.82	$\pm$	0.80	&	-5.35	$\pm$	0.04	&	-1.39	$\pm$	0.03	&	N	&	[31], [22]	&	11.94	&	M6 \\
HIP23932	&	--			&	--			&	-1.39	$\pm$	0.06	&	N	&	[74]	&	10.28	&	M6 \\
HIP26857	&	3.41	$\pm$	0.95	&	-5.75	$\pm$	0.08	&	-1.45	$\pm$	0.03	&	N	&	[43]	&	11.56	&	M6 \\
PM J10196+1952	&	3.34	$\pm$	0.61	&	-4.33	$\pm$	0.01	&	-0.68	$\pm$	0.06	&	N	&	[43]	&	9.64	&	M6 \\
PM J11319-3436	&	--			&	-4.12	$\pm$	0.09	&	-0.71	$\pm$	0.02	&	N	&	[14]	&	11.72	&	M6 \\
HIP67164	&	2.52	$\pm$	0.25	&	-5.48	$\pm$	0.04	&	--			&	N	&	[31], [75]	&	11.81	&	M6 \\

HIP80824$\star$	&	2.89	$\pm$	0.23	&	--			&	--	$\pm$		&	N	&	[73]	&	10.10	&	M6 \\
HIP87937	&	--			&	-5.42	$\pm$	0.01	&	-1.32	$\pm$	0.07	&	N	&	[49]	&	9.54	&	M6 \\
HIP92403	&	5.20	$\pm$	0.91	&	-4.91	$\pm$	0.02	&	-0.98	$\pm$	0.01	&	N	&	[95]	&	10.37	&	M6 \\
HIP103039	&	2.70	$\pm$	0.66	&	-5.17	$\pm$	0.01	&	-1.37	$\pm$	0.01	&	N	&	[6]	&	11.41	&	M6 \\
HIP113020$\star$	&	2.75	$\pm$	1.03	&	-5.67	$\pm$	0.02	&	-1.47	$\pm$	0.01	&	N	&	[25]	&	10.16	&	M6 \\
PM J08589+0828	&	--			&	-4.96	$\pm$	0.05	&	-0.96	$\pm$	0.09	&	Y	&	[97]	&	11.32	&	M7 \\
PM J16118-3331	&	3.80	$\pm$	0.35	&	-5.39	$\pm$	0.03	&	-1.50	$\pm$	0.05	&	N	&	[97]	&	10.98	&	M7 \\
HIP102141	&	--			&	-3.49	$\pm$	0.01	&	--			&	Y+	&	[97]	&	10.27	&	M7 \\
HIP106255	&	8.47	$\pm$	0.37	&	-5.28	$\pm$	0.07	&	-1.22	$\pm$	0.01	&	--	&	[96],[97],[98]	&	11.96	&	M7 \\
HIP30920	&	5.37	$\pm$	0.88	&	-5.30	$\pm$	0.02	&	-0.64	$\pm$	0.07	&	N	&	[43]	&	11.12	&	M7 \\
PM J06000+0242	&	--			&	-4.95	$\pm$	0.01	&	-0.88	$\pm$	0.08	&	N	&	[31], [75]	&	11.53	&	M7 \\
HIP37766	&	--			&	-4.26	$\pm$	0.01	&	-1.32	$\pm$	0.01	&	N	&	[62],[30]	&	11.19	&	M7 \\
HIP86214	&	3.42	$\pm$	0.79	&	-4.99	$\pm$	0.01	&	-1.44	$\pm$	0.05	&	N	&	[49], [65]	&	10.94	&	M7 \\

\end{longtable}

==> (inline-1) <==
\begin{longtable}{ccccccc}
\caption{\label{stellar-param-table} Stellar Parameters}\\

\hline\hline
  Target & R.A [hh:mm:ss] & Dec [$^{\circ}$:$^\prime$:$''$] & \teff\ [K]  &   $\log g$ [cm $s^{-2}$]  &  $[Fe/H]$ &   $\xi_{\mathrm{t}}$ [km $s^{-1}$] \\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
  Target & R.A [hh:mm:ss] & Dec [$^{\circ}$:$^\prime$:$''$] & \teff\ [K]  &   $\log g$ [cm $s^{-2}$]  &  $[Fe/H]$ &   $\xi_{\mathrm{t}}$ [km $s^{-1}$]  \\
\hline
\endhead

\hline
\endfoot

HIP439	&	00 05 24.1	&	-37 21 25.3	&	3773 $\pm$ 92	&	--	&	-0.51 $\pm$ 0.08	&	-- \\
HIP1242	&	00 15 28.0	&	-16 08 01.3	&	3186 $\pm$ 92	&	4.681	&	-0.33 $\pm$ 0.05	&	-- \\
HIP1421	&	00 17 47.6	&	+01 41 19.3	&	5054 $\pm$ 29	&	2.98  $\pm$ 0.069	&	0.046  $\pm$ 0.024	&	1.396  $\pm$ 0.029 \\
HIP1599	&	00 20 01.9	&	-64 52 39.4	&	5962 $\pm$ 18	&	4.5 $\pm$ 0.03	&	-0.17 $\pm$ 0.01	&	1.08 $\pm$ 0.03 \\
HIP2540	&	00 32 14.7	&	-63 05 27.6	&	3924	&	4.105	&	--	&	-- \\
HIP3765	&	00 48 22.5	&	+05 17 00.2	&	4962 $\pm$ 49	&	4.433  $\pm$ 0.112	&	-0.338  $\pm$ 0.024	&	0.506  $\pm$ 0.141 \\
HIP3834	&	00 49 13.9	&	-24 08 11.5	&	5003 $\pm$ 43	&	3.279  $\pm$ 0.097	&	0.064  $\pm$ 0.032	&	1.098  $\pm$ 0.05 \\
HIP4569	&	00 58 27.8	&	-27 51 25.1	&	3402 $\pm$ 92	&	4.036	&	0.00 $\pm$ 0.05	&	-- \\
HIP4801	&	01 01 38.6	&	-16 15 55.3	&	4534 $\pm$ 91	&	2.589  $\pm$ 0.225	&	0.139  $\pm$ 0.046	&	1.355  $\pm$ 0.091 \\
HIP6605	&	01 24 48.7	&	-02 50 54.7	&	4922 $\pm$ 25	&	3.032  $\pm$ 0.054	&	-0.153  $\pm$ 0.019	&	1.188  $\pm$ 0.025 \\
HIP6714	&	01 26 23.6	&	+20 04 15.2	&	5040 $\pm$ 33	&	3.056  $\pm$ 0.081	&	0.049  $\pm$ 0.027	&	1.265  $\pm$ 0.037 \\
HIP8102	&	01 44 05.1	&	-15 56 22.4	&	5339 $\pm$ 19	&	4.45 $\pm$ 0.06	&	-0.51 $\pm$ 0.01	&	0.67 $\pm$ 0.04 \\
HIP8768	&	01 52 49.1	&	-22 26 05.5	&	3980 $\pm$ 65	&	--	&	0.17 $\pm$ 0.06	&	-- \\
HIP9862	&	02 06 51.9	&	-19 08 19.6	&	4700	&	2.636	&	--	&	-- \\
HIP10138	&	02 10 24.0	&	-50 49 31.1	&	5135 $\pm$ 31	&	4.37 $\pm$ 0.09	&	-0.27 $\pm$ 0.02	&	0.47 $\pm$ 0.08 \\
PM J02110-3540S	&	02 11 02.4	&	-35 40 17.6	&	3017	&	--	&	--	&	-- \\
HIP10446	&	02 14 37.9	&	+28 41 29.1	&	4968 $\pm$ 34	&	3.229  $\pm$ 0.070	&	0.034  $\pm$ 0.025	&	1.089  $\pm$ 0.037 \\
PM J02239+1812	&	02 23 55.0	&	+18 12 01.9	&	3874	&	--	&	--	&	-- \\
HIP12114	&	02 36 03.8	&	+06 53 00.1	&	4901	&	4.626	&	--	&	-- \\
HIP12754	&	02 43 55.5	&	-07 54 44.4	&	4655 $\pm$ 87	&	2.811  $\pm$ 0.216	&	0.201  $\pm$ 0.045	&	1.366  $\pm$ 0.081 \\
HIP13402	&	02 52 31.9	&	-12 46 09.3	&	5115 $\pm$ 44	&	4.361 $\pm$ 0.095	&	0.067 $\pm$ 0.031	&	0.031 $\pm$ 0.024 \\
HIP14101	&	03 01 51.4	&	-16 35 36.0	&	3142	&	4.709	&	--	&	-- \\
HIP15330	&	03 17 44.5	&	-62 34 36.8	&	5722 $\pm$ 21	&	4.53 $\pm$ 0.03	&	-0.21 $\pm$ 0.02	&	0.95 $\pm$ 0.04 \\
HIP15371	&	03 18 11.1	&	-62 30 28.6	&	5892 $\pm$ 16	&	4.56 $\pm$ 0.03	&	-0.2 $\pm$ 0.01	&	1.06 $\pm$ 0.03 \\
HIP15510	&	03 19 53.2	&	-43 04 17.6	&	5388 $\pm$ 14	&	4.379 $\pm$  0.036	&	-0.385 $\pm$  0.011	&	0.568 $\pm$  0.040 \\
HIP15514	&	03 19 55.8	&	+27 04 16.7	&	5144 $\pm$ 20	&	3.255  $\pm$ 0.08	&	-0.15  $\pm$ 0.016	&	1.135  $\pm$ 0.021 \\
PM J03219+0940	&	03 21 57.5	&	+09 40 33.3	&	3909 $\pm$ 92	&	--	&	1.93 $\pm$ 0.08	&	-- \\
HIP16537	&	03 32 56.4	&	-09 27 29.7	&	5015 $\pm$ 50	&	4.405  $\pm$ 0.095	&	-0.134  $\pm$ 0.027	&	0.736  $\pm$ 0.104 \\
PM J03340+1123	&	03 34 00.0	&	+11 23 43.8	&	3278 $\pm$ 92	&	--	&	1.49 $\pm$ 0.08	&	-- \\
HIP16641	&	03 34 08.3	&	+17 50 00.9	&	4992 $\pm$ 21	&	3.528  $\pm$ 0.041	&	-0.3  $\pm$ 0.015	&	0.933  $\pm$ 0.029 \\
HIP16711	&	03 35 00.6	&	-48 25 11.6	&	4484 $\pm$ 211	&	4.279 $\pm$  0.821	&	-0.162 $\pm$  0.124	&	0.502 $\pm$  1.010 \\
HIP16852	&	03 36 52.5	&	+00 24 10.2	&	6044 $\pm$ 22	&	4.162  $\pm$ 0.03	&	-0.009  $\pm$ 0.017	&	1.317  $\pm$ 0.026 \\
PM J03377+1042	&	03 37 44.1	&	+10 42 25.7	&	3765	&	--	&	--	&	-- \\
HIP17027	&	03 39 01.1	&	-05 37 32.5	&	5015 $\pm$ 32	&	3.611  $\pm$ 0.081	&	0.019  $\pm$ 0.021	&	0.95  $\pm$ 0.039 \\
HIP17086	&	03 39 38.3	&	-03 23 34.2	&	4841 $\pm$ 48	&	2.681  $\pm$ 0.110	&	0.028  $\pm$ 0.034	&	1.48  $\pm$ 0.044 \\
HIP17378	&	03 43 15.0	&	-09 45 54.7	&	5040 $\pm$ 42	&	3.737  $\pm$ 0.081	&	0.086  $\pm$ 0.028	&	0.955  $\pm$ 0.059 \\
HIP17609	&	03 46 20.1	&	+26 12 55.9	&	4007 $\pm$ 93	&	--	&	0.114 $\pm$ 0.082	&	-- \\
HIP18606	&	03 58 52.4	&	-05 28 10.3	&	4917 $\pm$ 50	&	3.235  $\pm$ 0.121	&	0.076  $\pm$ 0.035	&	1.173  $\pm$ 0.061 \\
HIP19849	&	04 15 17.6	&	-07 38 40.4	&	5084 $\pm$ 39	&	4.318  $\pm$ 0.085	&	-0.346  $\pm$ 0.024	&	0.400  $\pm$ 0.121 \\
HIP20917	&	04 29 00.1	&	+21 55 20.2	&	3973	&	4.555	&	--	&	-- \\
HIP21253	&	04 33 34.1	&	-62 49 25.1	&	4832 $\pm$ 50	&	3.228 $\pm$  0.120	&	0.137 $\pm$  0.031	&	1.102 $\pm$  0.056 \\
HIP22263	&	04 47 36.2	&	-16 56 05.5	&	5844 $\pm$ 14	&	4.468  $\pm$ 0.026	&	0.029  $\pm$ 0.011	&	1.066  $\pm$ 0.02 \\
HIP22319	&	04 48 27.6	&	+02 42 54.5	&	5243 $\pm$ 16	&	3.677  $\pm$ 0.023	&	-0.117  $\pm$ 0.013	&	1.026  $\pm$ 0.02 \\
HIP22449	&	04 49 50.1	&	+06 57 40.5	&	5713	&	3.909	&	--	&	-- \\
HIP22627	&	04 52 05.7	&	+06 28 35.6	&	3099 $\pm$ 93	&	4.148	&	--	&	-- \\
HIP23311	&	05 00 48.7	&	-05 45 03.5	&	4726 $\pm$ 159	&	4.232  $\pm$ 0.395	&	0.218  $\pm$ 0.086	&	0.358  $\pm$ 0.655 \\
HIP23452	&	05 02 28.4	&	-21 15 23.8	&	3455 $\pm$ 93	&	4.351	&	-0.02 $\pm$ 0.08	&	-- \\
HIP23693	&	05 05 30.7	&	-57 28 22.8	&	6404 $\pm$ 75	&	4.94 $\pm$ 0.092	&	-0.029 $\pm$ 0.052	&	1.913 $\pm$ 0.137 \\
HIP23708	&	05 05 47.3	&	-57 33 13.7	&	3702 $\pm$ 93	&	--	&	0.14 $\pm$ 0.08	&	-- \\
HIP23835	&	05 07 26.7	&	+18 38 42.0	&	5714 $\pm$ 17	&	4.124  $\pm$ 0.026	&	-0.158  $\pm$ 0.014	&	1.097  $\pm$ 0.021 \\
HIP23932	&	05 08 35.0	&	-18 10 18.8	&	3109	&	3.718	&	--	&	-- \\
HIP24130	&	05 10 58.0	&	-02 15 13.5	&	4866 $\pm$ 43	&	3.289  $\pm$ 0.098	&	-0.008  $\pm$ 0.028	&	1.062  $\pm$ 0.051 \\
HIP24186	&	05 11 40.3	&	-45 01 03.4	&	3626 $\pm$ 92	&	--	&	-0.90 $\pm$ 0.08	&	-- \\
HIP24659	&	05 17 29.0	&	-34 53 39.8	&	4862 $\pm$ 36	&	3.100 $\pm$  0.081	&	-0.029 $\pm$  0.026	&	1.105 $\pm$  0.042 \\
HIP24679	&	05 17 40.2	&	-13 31 10.9	&	4900 $\pm$ 22	&	3.069  $\pm$ 0.041	&	-0.305  $\pm$ 0.018	&	1.131  $\pm$ 0.026 \\
HIP25878	&	05 31 26.9	&	-03 40 19.7	&	3787 $\pm$ 92	&	--	&	0.19 $\pm$ 0.08	&	-- \\
HIP26335	&	05 36 31.0	&	+11 19 40.3	&	3767 $\pm$ 92	&	4.455	&	0.21 $\pm$ 0.08	&	-- \\
HIP26366	&	05 36 54.3	&	+09 17 29.1	&	4817 $\pm$ 24	&	2.88  $\pm$ 0.045	&	-0.516  $\pm$ 0.019	&	1.260  $\pm$ 0.027 \\
HIP26857	&	05 42 09.1	&	+12 29 22.4	&	3042	&	--	&	--	&	-- \\
HIP27280	&	05 46 52.1	&	+09 31 21.0	&	5158 $\pm$ 28	&	3.028  $\pm$ 0.062	&	-0.027  $\pm$ 0.025	&	1.344  $\pm$ 0.030 \\
%HIP27913	&	05 54 23.08	&	+20 16 35.1	&	6036 $\pm$ 43	&	4.653  $\pm$ 0.065	&	0.031  $\pm$ 0.032	&	1.311  $\pm$ 0.064 \\
PM J06000+0242	&	06 00 03.4	&	+02 42 23.6	&	2945	&	--	&	--	&	-- \\
HIP29271	&	06 10 14.2	&	-74 45 09.1	&	5618 $\pm$ 16	&	4.413 $\pm$  0.033	&	0.119 $\pm$  0.013	&	0.919 $\pm$  0.026 \\
HIP29295	&	06 10 34.6	&	-21 51 52.3	&	3812 $\pm$ 92	&	--	&	-0.05 $\pm$ 0.08	&	-- \\
HIP30804	&	06 28 18.8	&	+10 18 14.4	&	4603 $\pm$ 77	&	2.577  $\pm$ 0.184	&	0.156  $\pm$ 0.043	&	1.214  $\pm$ 0.076 \\
HIP30815	&	06 28 28.1	&	+16 14 18.6	&	5101 $\pm$ 24	&	3.261  $\pm$ 0.053	&	-0.031  $\pm$ 0.02	&	1.134  $\pm$ 0.029 \\
HIP30920	&	06 29 23.0	&	-02 48 44.9	&	2905	&	4.545	&	--	&	-- \\
HIP31592	&	06 36 41.0	&	-19 15 20.6	&	4785 $\pm$ 64	&	3.053  $\pm$ 0.142	&	0.205  $\pm$ 0.037	&	1.146  $\pm$ 0.063 \\
HIP31634	&	06 37 11.2	&	-50 02 17.8	&	3653	&	4.33	&	--	&	-- \\
HIP31674	&	06 37 40.8	&	-12 59 05.3	&	4915 $\pm$ 41	&	3.078  $\pm$ 0.08	&	-0.005  $\pm$ 0.029	&	1.261  $\pm$ 0.041 \\
HIP32984	&	06 52 18.4	&	-05 10 25.3	&	4757	&	4.695	&	--	&	-- \\
HIP33139	&	06 54 02.3	&	-50 36 43.7	&	5004 $\pm$ 56	&	3.454 $\pm$  0.132	&	0.198 $\pm$  0.037	&	1.243 $\pm$  0.063 \\
HIP33588	&	06 58 39.8	&	-55 43 44.1	&	4576 $\pm$ 81	&	2.613 $\pm$  0.191	&	0.116 $\pm$  0.040	&	1.306 $\pm$  0.069 \\
HIP35846	&	07 23 28.5	&	+25 03 02.2	&	5127 $\pm$ 29	&	3.20  $\pm$ 0.072	&	0.033  $\pm$ 0.024	&	1.247  $\pm$ 0.031 \\
HIP36208	&	07 27 24.5	&	+05 13 34.7	&	3277 $\pm$ 92	&	--	&	-0.03 $\pm$ 0.08	&	-- \\
HIP37288	&	07 39 23.0	&	+02 11 01.3	&	4014 $\pm$ 92	&	--	&	0.12 $\pm$ 0.08	&	-- \\
HIP37606	&	07 42 57.2	&	-45 10 18.4	&	5492 $\pm$ 19	&	3.926 $\pm$  0.036	&	0.058 $\pm$  0.016	&	1.075 $\pm$  0.024 \\
HIP37766	&	07 44 40.2	&	+03 33 09.0	&	2945	&	4.279	&	--	&	-- \\
HIP37826	&	07 45 19.4	&	+28 01 34.7	&	4938 $\pm$ 61	&	3.04  $\pm$ 0.119	&	0.099  $\pm$ 0.043	&	1.447  $\pm$ 0.06 \\
HIP37853	&	07 45 35.2	&	-34 10 35.6	&	5758 $\pm$ 29	&	4.283 $\pm$  0.036	&	-0.761 $\pm$  0.023	&	1.035 $\pm$  0.059 \\
HIP38140	&	07 48 58.9	&	+04 20 01.3	&	5473 $\pm$ 21	&	3.246  $\pm$ 0.039	&	-0.038  $\pm$ 0.019	&	1.444  $\pm$ 0.024 \\
PM J07492-7642	&	07 49 12.7	&	-76 42 06.5	&	2439 $\pm$ 92	&	--	&	0.00 $\pm$ 0.08	&	-- \\
HIP38183	&	07 49 28.3	&	-44 45 04.4	&	4998 $\pm$ 35	&	3.065 $\pm$  0.072	&	-0.066 $\pm$  0.028	&	1.343 $\pm$  0.038 \\
HIP38267	&	07 50 23.9	&	-50 30 33.7	&	4647 $\pm$ 38	&	2.795 $\pm$  0.089	&	-0.025 $\pm$  0.022	&	1.254 $\pm$  0.040 \\
HIP38303	&	07 50 51.1	&	+04 27 33.8	&	5048 $\pm$ 30	&	2.672  $\pm$ 0.088	&	-0.064  $\pm$ 0.027	&	1.425  $\pm$ 0.03 \\
HIP38375	&	07 51 43.0	&	-21 10 25.5	&	5055 $\pm$ 35	&	2.948  $\pm$ 0.109	&	0.1  $\pm$ 0.029	&	1.349  $\pm$ 0.037 \\
HIP38748	&	07 55 58.6	&	-12 36 30.2	&	4848 $\pm$ 24	&	2.912  $\pm$ 0.046	&	-0.284  $\pm$ 0.018	&	1.162  $\pm$ 0.027 \\
HIP38908	&	07 57 46.3	&	-60 18 12.1	&	5976 $\pm$ 21	&	4.54 $\pm$ 0.03	&	-0.29 $\pm$ 0.02	&	1.11 $\pm$ 0.04 \\
HIP40239	&	08 13 08.5	&	-13 55 01.1	&	3351 $\pm$ 92	&	4.116	&	0.10 $\pm$ 0.04	&	-- \\
HIP40693	&	08 18 23.8	&	-12 37 47.2	&	5423 $\pm$ 32	&	4.42 $\pm$ 0.07	&	-0.03 $\pm$ 0.02	&	0.77 $\pm$ 0.06 \\
HIP41824	&	08 31 37.6	&	+19 23 39.5	&	3001	&	4.028	&	--	&	-- \\
HIP41926	&	08 32 52.2	&	-31 30 09.7	&	5216 $\pm$ 22	&	4.411 $\pm$  0.049	&	-0.415 $\pm$  0.016	&	0.632 $\pm$  0.052 \\
HIP42748	&	08 42 44.5	&	+09 33 24.4	&	4014 $\pm$ 92	&	4.458	&	0.09 $\pm$ 0.04	&	-- \\
HIP42808	&	08 43 18.2	&	-38 52 59.5	&	4929 $\pm$ 54	&	4.403 $\pm$  0.114	&	-0.069 $\pm$  0.023	&	0.800 $\pm$  0.102 \\
HIP43587	&	08 52 36.1	&	+28 19 53.0	&	5320 $\pm$ 50	&	4.354  $\pm$ 0.104	&	0.338  $\pm$ 0.031	&	0.889  $\pm$ 0.075 \\
PM J08589+0828	&	08 58 56.4	&	+08 28 25.8	&	2906	&	--	&	--	&	-- \\
HIP44722	&	09 06 45.3	&	-8 48 24.7	&	3970 $\pm$ 92	&	--	&	0.17 $\pm$ 0.08	&	-- \\
HIP45002	&	09 09 57.1	&	-52 04 58.8	&	4733 $\pm$ 34	&	2.761 $\pm$  0.088	&	-0.172 $\pm$  0.022	&	1.199 $\pm$  0.033 \\
%HIP45170	&	09 12 17.8	&	+14 59 43.6	&	5409	&	4.215	&	--	&	-- \\
HIP45908	&	09 21 37.7	&	-60 16 55.1	&	3820 $\pm$ 92	&	--	&	-0.16 $\pm$ 0.05	&	-- \\
HIP46543	&	09 29 32.4	&	-04 14 47.4	&	5160 $\pm$ 15	&	3.423  $\pm$ 0.029	&	-0.346  $\pm$ 0.013	&	1.1  $\pm$ 0.019 \\
HIP48904	&	09 58 34.3	&	-46 25 30.2	&	3095	&	3.641	&	--	&	-- \\
HIP49844	&	10 10 37.7	&	-41 42 53.8	&	4546 $\pm$ 123	&	2.599 $\pm$  0.342	&	0.218 $\pm$  0.059	&	1.497 $\pm$  0.110 \\
HIP49986	&	10 12 17.7	&	-3 44 44.3	&	3606 $\pm$ 92	&	--	&	0.01 $\pm$ 0.08	&	-- \\
PM J10196+1952	&	10 19 36.3	&	+19 52 12.0	&	2991 $\pm$ 93	&	--	&	0.06 $\pm$ 0.05	&	-- \\
HIP50887	&	10 23 28.3	&	-00 54 07.8	&	5025 $\pm$ 21	&	3.286  $\pm$ 0.069	&	-0.014  $\pm$ 0.017	&	1.124  $\pm$ 0.027 \\
HIP50903	&	10 23 40.7	&	-41 57 11.6	&	5081 $\pm$ 22	&	3.257 $\pm$  0.063	&	-0.096 $\pm$  0.018	&	1.129 $\pm$  0.024 \\
HIP50939	&	10 24 13.1	&	+02 22 05.1	&	4818 $\pm$ 28	&	2.801  $\pm$ 0.071	&	-0.234  $\pm$ 0.02	&	1.238  $\pm$ 0.028 \\
HIP51317	&	10 28 55.5	&	+00 50 27.9	&	3645 $\pm$ 92	&	--	&	-0.22 $\pm$ 0.04	&	-- \\
HIP52316	&	10 41 24.2	&	-01 44 28.3	&	5116 $\pm$ 25	&	3.671  $\pm$ 0.044	&	-0.005  $\pm$ 0.018	&	0.979  $\pm$ 0.032 \\
HIP53020	&	10 50 52.0	&	+06 48 29.7	&	3232 $\pm$ 92	&	4.643	&	0.08 $\pm$ 0.04	&	-- \\
HIP53259	&	10 53 32.8	&	-15 26 44.5	&	4598	&	2.628	&	--	&	-- \\
HIP53985	&	11 02 38.3	&	+21 58 01.7	&	3704 $\pm$ 93	&	--	&	0.03 $\pm$ 0.08	&	-- \\
HIP54863	&	11 14 01.8	&	+08 03 39.4	&	4653 $\pm$ 67	&	2.727  $\pm$ 0.175	&	0.08  $\pm$ 0.037	&	1.236  $\pm$ 0.062 \\
HIP56244	&	11 31 46.5	&	-41 02 47.2	&	3692 $\pm$ 37	&	--	&	-0.157 $\pm$ 0.033	&	-- \\
PM J11319-3436	&	11 31 55.2	&	-34 36 27.3	&	3106	&	--	&	--	&	-- \\
HIP56452	&	11 34 30.0	&	-32 50 00.0	&	5152 $\pm$ 26	&	4.47 $\pm$ 0.08	&	-0.42 $\pm$ 0.02	&	0.58 $\pm$ 0.07 \\
HIP56830	&	11 39 00.4	&	-24 43 13.8	&	5065 $\pm$ 16	&	3.333  $\pm$ 0.03	&	-0.746  $\pm$ 0.014	&	1.197  $\pm$ 0.025 \\
HIP57079	&	11 42 03.5	&	-20 17 38.5	&	4918 $\pm$ 23	&	3.109  $\pm$ 0.068	&	-0.117  $\pm$ 0.017	&	1.133  $\pm$ 0.028 \\
HIP57137	&	11 42 54.5	&	-79 18 22.9	&	5076 $\pm$ 19	&	3.324 $\pm$  0.063	&	-0.108 $\pm$  0.015	&	1.047 $\pm$  0.021 \\
HIP57443	&	11 46 32.2	&	-40 30 04.8	&	5652 $\pm$ 18	&	4.4 $\pm$ 0.05	&	-0.3 $\pm$ 0.01	&	0.98 $\pm$ 0.03 \\
HIP58576	&	12 00 44.4	&	-10 26 41.4	&	5822	&	4.531	&	--	&	-- \\
HIP62103	&	12 43 38.0	&	-01 34 36.5	&	5086 $\pm$ 17	&	3.181  $\pm$ 0.038	&	-0.388  $\pm$ 0.015	&	1.191  $\pm$ 0.022 \\
HIP62268	&	12 45 37.9	&	-60 58 52.2	&	4783 $\pm$ 55	&	2.929 $\pm$  0.125	&	0.106 $\pm$  0.033	&	1.277 $\pm$  0.054 \\
HIP62325	&	12 46 22.4	&	+09 32 26.8	&	4835 $\pm$ 32	&	3.159  $\pm$ 0.079	&	-0.037  $\pm$ 0.023	&	1.032  $\pm$ 0.042 \\
HIP62452	&	12 47 56.6	&	+09 45 05.3	&	3239 $\pm$ 92	&	4.26	&	0.12 $\pm$ 0.05	&	-- \\
HIP62687	&	12 50 43.6	&	-00 46 05.1	&	3818	&	4.35	&	--	&	-- \\
HIP64725	&	13 15 58.6	&	-19 56 34.2	&	4835 $\pm$ 41	&	3.102  $\pm$ 0.099	&	0.026  $\pm$ 0.025	&	1.117  $\pm$ 0.041 \\
HIP64751	&	13 16 14.3	&	+19 03 06.2	&	4917 $\pm$ 30	&	2.918  $\pm$ 0.067	&	-0.149  $\pm$ 0.023	&	1.286  $\pm$ 0.028 \\
HIP64924	&	13 18 25.0	&	-18 18 31.0	&	5585 $\pm$ 22	&	4.438  $\pm$ 0.044	&	-0.006  $\pm$ 0.017	&	0.852  $\pm$ 0.039 \\
HIP65859	&	13 29 59.7	&	+10 22 38.3	&	3750 $\pm$ 92	&	--	&	-0.19 $\pm$ 0.04	&	-- \\
HIP66675	&	13 40 07.1	&	-4 11 10.2	&	3804 $\pm$ 92	&	4.551	&	--	&	-- \\
HIP67155	&	13 45 42.7	&	+14 53 42.2	&	3526 $\pm$ 92	&	4.485	&	--	&	-- \\
HIP67164	&	13 45 50.7	&	-17 58 05.311	&	3131 $\pm$ 92	&	4.167	&	--	&	-- \\
PM J13477-3225E	&	13 47 42.8	&	-32 25 51.0	&	3892 $\pm$ 92	&	--	&	0.392 $\pm$ 0.08	&	-- \\
HIP67851	&	13 53 52.3	&	-35 18 51.1	&	4867 $\pm$ 49	&	3.261 $\pm$  0.105	&	0.020 $\pm$  0.031	&	1.143 $\pm$  0.056 \\
HIP67890	&	13 54 16.7	&	-28 34 09.9	&	4671 $\pm$ 93	&	2.983  $\pm$ 0.212	&	0.261  $\pm$ 0.05	&	1.301  $\pm$ 0.100 \\
HIP70038	&	14 19 53.2	&	-06 44 46.0	&	5139 $\pm$ 32	&	3.005  $\pm$ 0.071	&	0.052  $\pm$ 0.029	&	1.315  $\pm$ 0.036 \\
HIP70336	&	14 23 25.6	&	-11 42 50.0	&	4995 $\pm$ 41	&	2.917  $\pm$ 0.09	&	0.131  $\pm$ 0.031	&	1.362  $\pm$ 0.0400 \\
HIP70956	&	14 30 47.7	&	-8 38 46.7	&	3803	&	4.335	&	--	&	-- \\
HIP70975	&	14 31 01.1	&	-12 17 45.7	&	3306 $\pm$ 92	&	4.221	&	0.12 $\pm$ 0.05	&	-- \\
HIP71253	&	14 34 16.8	&	-12 31 10.7	&	3100 $\pm$ 92	&	--	&	0.18 $\pm$ 0.08	&	-- \\
%HIP73182	&	14 57 26.506	&	-21 24 40.640	&	3014 $\pm$ 92	&	--	&	-0.051 $\pm$ 0.08	&	-- \\
HIP73457	&	15 00 43.4	&	-11 08 02.3	&	3906	&	4.273	&	--	&	-- \\
PM J15012-4339	&	15 01 16.5	&	-43 39 31.2	&	3138	&	--	&	--	&	-- \\
HIP73927	&	15 06 27.1	&	-22 01 54.1	&	4798 $\pm$ 36	&	2.962  $\pm$ 0.084	&	-0.038  $\pm$ 0.024	&	1.163  $\pm$ 0.04 \\
HIP75187	&	15 21 52.9	&	+20 58 39.8	&	3134	&	3.708	&	--	&	-- \\
HIP76074	&	15 32 13.0	&	-41 16 31.6	&	3501 $\pm$ 92	&	--	&	0.046 $\pm$ 0.08	&	-- \\
HIP76219	&	15 34 10.5	&	-10 03 50.3	&	4830 $\pm$ 39	&	3.138  $\pm$ 0.103	&	0.032  $\pm$ 0.025	&	1.123  $\pm$ 0.042 \\
PM J15357-2812	&	15 35 43.3	&	-28 12 27.2	&	3788	&	--	&	--	&	-- \\
HIP77257	&	15 46 26.8	&	+07 21 11.7	&	5926 $\pm$ 14	&	4.246  $\pm$ 0.023	&	0.022  $\pm$ 0.011	&	1.163  $\pm$ 0.02 \\
HIP77512	&	15 49 35.7	&	+26 04 06.8	&	5429 $\pm$ 20	&	3.422  $\pm$ 0.039	&	-0.089  $\pm$ 0.018	&	1.354  $\pm$ 0.023 \\
PM J15543-3536	&	15 54 21.4	&	-35 36 16.8	&	3831	&	53	&	--	&	-- \\
PM J16015-4710	&	16 01 31.0	&	-47 10 32.8	&	3795	&	--	&	--	&	-- \\
HIP78508	&	16 01 38.4	&	-44 09 27.0	&	3746 $\pm$ 92	&	2.39	&	--	&	-- \\
PM J16046-5521	&	16 04 40.7	&	-55 21 12.2	&	3110 $\pm$ 92	&	--	&	--	&	-- \\
PM J16051-0508	&	16 05 09.0	&	-5 08 58.7	&	3743	&	--	&	--	&	-- \\
HIP79137	&	16 09 11.0	&	+06 22 49.8	&	4931 $\pm$ 49	&	3.592  $\pm$ 0.109	&	0.127  $\pm$ 0.03	&	0.948  $\pm$ 0.062 \\
HIP79148	&	16 09 15.9	&	-50 42 05.1	&	3795	&	1.764	&	--	&	-- \\
PM J16118-3331	&	16 11 48.4	&	-33 31 19.8	&	2954	&	--	&	--	&	-- \\
HIP79522	&	16 13 38.6	&	-01 28 30.5	&	4901 $\pm$ 27	&	2.863  $\pm$ 0.06	&	-0.159  $\pm$ 0.022	&	1.281  $\pm$ 0.028 \\
HIP79605	&	16 14 39.3	&	-18 32 07.2	&	4764 $\pm$ 46	&	2.849  $\pm$ 0.118	&	0.086  $\pm$ 0.029	&	1.263  $\pm$ 0.08 \\
HIP80824	&	16 30 18.0	&	-12 39 44.7	&	3089	&	4.314	&	--	&	-- \\
HIP80910	&	16 31 22.9	&	-26 32 15.2	&	4738 $\pm$ 66	&	2.943  $\pm$ 0.15	&	0.169  $\pm$ 0.037	&	1.235  $\pm$ 0.063 \\
HIP81300	&	16 36 21.1	&	-02 19 25.8	&	5274 $\pm$ 40	&	4.51 $\pm$ 0.08	&	--	&	0.9 $\pm$ 0.08 \\
HIP81705	&	16 41 22.2	&	-13 23 43.1	&	3540 $\pm$ 92	&	--	&	1.68 $\pm$ 0.08	&	-- \\
%HIP82817	&	16 55 28.784	&	-8 20 10.399	&	3243	&	3.9	&	--	&	-- \\
PM J16565-4749	&	16 56 35.9	&	-47 49 51.2	&	3804	&	--	&	--	&	-- \\
HIP82989	&	16 57 32.1	&	+13 53 02.2	&	4986 $\pm$ 33	&	3.324  $\pm$ 0.075	&	0.047  $\pm$ 0.023	&	1.069  $\pm$ 0.037 \\
%PM J16589-3933N	&	16 58 54.122	&	-39 33 27.202	&	3082	&	--	&	--	&	-- \\
HIP83541	&	17 04 27.8	&	-28 34 55.3	&	5419 $\pm$ 42	&	4.364  $\pm$ 0.066	&	0.318  $\pm$ 0.03	&	0.878  $\pm$ 0.068 \\
HIP83688	&	17 06 13.0	&	+10 27 13.9	&	5218 $\pm$ 25	&	3.25  $\pm$ 0.039	&	0.019  $\pm$ 0.022	&	1.317  $\pm$ 0.026 \\
HIP84478	&	17 16 13.7	&	-26 32 36.3	&	4561 $\pm$ 84	&	4.24 $\pm$ 0.26	&	-0.34 $\pm$ 0.04	&	0.47 $\pm$ 0.37 \\
PM J17173+0003	&	17 17 18.2	&	+00 03 43.8	&	3209 $\pm$ 92	&	--	&	0.26 $\pm$ 0.08	&	-- \\
HIP85207	&	17 24 42.0	&	-21 26 29.1	&	5101 $\pm$ 34	&	2.913  $\pm$ 0.092	&	0.109  $\pm$ 0.03	&	1.363  $\pm$ 0.036 \\
HIP85523	&	17 28 39.9	&	-46 53 42.2	&	3456 $\pm$ 92	&	--	&	-0.257 $\pm$ 0.08	&	-- \\
HIP85647	&	17 30 11.2	&	-51 38 13.0	&	4293 $\pm$ 93	&	--	&	0.261 $\pm$ 0.082	&	-- \\
HIP85665	&	17 30 22.7	&	+05 32 54.8	&	3791 $\pm$ 65	&	--	&	-0.147 $\pm$ 0.058	&	-- \\
HIP86214	&	17 37 03.6	&	-44 19 08.7	&	2992 $\pm$ 92 	&	4.348	&	--	&	-- \\
HIP86287	&	17 37 53.3	&	+18 35 29.7	&	3728 $\pm$ 65	&	--	&	-0.362 $\pm$ 0.058	&	-- \\
HIP86400	&	17 39 17.0	&	+03 33 19.7	&	4871 $\pm$ 95	&	4.395  $\pm$ 0.216	&	-0.07  $\pm$ 0.041	&	0.445  $\pm$ 0.276 \\
HIP86796	&	17 44 08.7	&	-51 50 00.9	&	5802 $\pm$ 22	&	4.271 $\pm$  0.034	&	0.311 $\pm$  0.017	&	1.115 $\pm$  0.027 \\
HIP87540	&	17 53 03.5	&	-10 53 58.2	&	4696 $\pm$ 47	&	2.576  $\pm$ 0.114	&	-0.081  $\pm$ 0.029	&	1.356  $\pm$ 0.042 \\
HIP87834	&	17 56 37.8	&	+18 36 44.7	&	4864 $\pm$ 56	&	3.47  $\pm$ 0.124	&	0.166  $\pm$ 0.031	&	0.967  $\pm$ 0.065 \\
HIP87937	&	17 57 48.5	&	+04 41 31.0	&	3092 $\pm$ 92 	&	4.831	&	--	&	-- \\
HIP88574	&	18 05 07.5	&	-3 01 52.5	&	3743 $\pm$ 46	&	--	&	-0.284 $\pm$ 0.041	&	-- \\
HIP89962	&	18 21 18.9	&	-02 53 49.6	&	4962 $\pm$ 19	&	3.126  $\pm$ 0.044	&	-0.161  $\pm$ 0.015	&	1.188  $\pm$ 0.021 \\
PM J18400-1644	&	18 40 00.6	&	-16 44 26.8	&	3758	&	--	&	--	&	-- \\
HIP92403	&	18 49 49.3	&	-23 50 10.3	&	3099 $\pm$ 92 	&	4.74	&	--	&	-- \\
HIP92444	&	18 50 21.2	&	-26 55 24.9	&	4329 $\pm$ 113	&	4.09 $\pm$ 0.41	&	-0.54 $\pm$ 0.03	&	0.14 $\pm$ 0.1 \\
PM J18548+1058	&	18 54 53.6	&	+10 58 40.303	&	4051 $\pm$ 66	&	--	&	0.40 $\pm$ 0.06	&	-- \\
HIP93069	&	18 57 30.6	&	-55 59 30.5	&	4293 $\pm$ 92	&	4.19	&	0.43 $\pm$ 0.08	&	-- \\
HIP93101	&	18 58 00.1	&	+05 54 29.8	&	3932 $\pm$ 92	&	--	&	0.05 $\pm$ 0.08	&	-- \\
HIP93203	&	18 59 05.7	&	+13 37 21.2	&	6087	&	3.374	&	--	&	-- \\
HIP94521	&	19 14 16.0	&	-08 43 08.5	&	4890 $\pm$ 37	&	3.163  $\pm$ 0.096	&	-0.055  $\pm$ 0.025	&	1.137  $\pm$ 0.039 \\
HIP94739	&	19 16 42.9	&	-45 53 21.4	&	3673	&	4.212	&	--	&	-- \\
HIP94761	&	19 16 55.3	&	+05 10 08.7	&	3570 $\pm$ 92	&	--	&	0.04 $\pm$ 0.08	&	-- \\
%HIP94761	&	19 16 55.60	&	+05 10 19.7	&	3319	&	4.38	&	--	&	-- \\
HIP95447	&	19 24 57.8	&	+11 56 34.3	&	5676 $\pm$ 45	&	4.21  $\pm$ 0.079	&	0.408  $\pm$ 0.035	&	1.151  $\pm$ 0.056 \\
HIP96229	&	19 34 05.2	&	+07 22 45.5	&	4623 $\pm$ 89	&	2.824  $\pm$ 0.214	&	0.135  $\pm$ 0.046	&	1.287  $\pm$ 0.084 \\
PM J19473-2424	&	19 47 20.3	&	-24 24 39.4	&	3780	&	--	&	--	&	-- \\
HIP98066	&	19 55 50.2	&	-26 17 58.9	&	5535 $\pm$ 20	&	3.828  $\pm$ 0.032	&	0.033  $\pm$ 0.017	&	1.164  $\pm$ 0.024 \\
HIP98767	&	20 03 36.9	&	+29 53 53.1	&	5672 $\pm$ 32	&	4.411  $\pm$ 0.045	&	0.274  $\pm$ 0.024	&	0.946  $\pm$ 0.08 \\
HIP98920	&	20 05 09.5	&	+19 59 27.2	&	4781 $\pm$ 54	&	2.933  $\pm$ 0.123	&	0.052  $\pm$ 0.033	&	1.317  $\pm$ 0.052 \\
HIP99171	&	20 08 01.8	&	-00 40 40.9	&	4792 $\pm$ 43	&	3.135  $\pm$ 0.103	&	-0.012  $\pm$ 0.025	&	1.058  $\pm$ 0.045 \\
HIP99240	&	20 08 41.9	&	-66 10 45.6	&	5648 $\pm$ 28	&	4.34 $\pm$ 0.06	&	0.99 $\pm$ 0.04	&	0.38 $\pm$ 0.02 \\
HIP99461	&	20 11 11.6	&	-36 05 50.6	&	4922 $\pm$ 88	&	4.349 $\pm$ 0.153	&	-0.574 $\pm$ 0.063	&	0.018 $\pm$ 1.760 \\
HIP99701	&	20 13 53.4	&	-45 09 50.4	&	3754 $\pm$ 92	&	--	&	-0.07 $\pm$ 0.06	&	-- \\
HIP99825	&	20 15 16.6	&	-27 01 57.1	&	5078 $\pm$ 61	&	4.427  $\pm$ 0.125	&	-0.019  $\pm$ 0.032	&	0.645  $\pm$ 0.137 \\
HIP99894	&	20 16 06.0	&	+04 34 51.3	&	5162 $\pm$ 28	&	3.432  $\pm$ 0.045	&	-0.162  $\pm$ 0.024	&	1.104  $\pm$ 0.037 \\
HIP99913	&	20 16 19.8	&	+21 35 55.5	&	4841 $\pm$ 50	&	2.934  $\pm$ 0.117	&	0.129  $\pm$ 0.032	&	1.31  $\pm$ 0.048 \\
HIP101221	&	20 31 04.3	&	-15 03 21.8	&	4749 $\pm$ 141	&	2.66  $\pm$ 0.297	&	-0.148  $\pm$ 0.138	&	0.05  $\pm$ 0.289 \\
HIP101345	&	20 32 23.5	&	-09 51 13.1	&	5683 $\pm$ 13	&	4.056  $\pm$ 0.02	&	0.077  $\pm$ 0.011	&	1.125  $\pm$ 0.015 \\
HIP101916	&	20 39 07.6	&	+10 05 10.1	&	5722 $\pm$ 16	&	3.835  $\pm$ 0.029	&	0.071  $\pm$ 0.014	&	1.294  $\pm$ 0.02 \\
HIP102141	&	20 41 51.1	&	-32 26 06.6	&	2992	&	3.467	&	--	&	-- \\
HIP102409	&	20 45 09.5	&	-31 20 27.0	&	3399	&	3.84	&	--	&	-- \\
PM J20466-8143	&	20 46 37.1	&	-81 43 13.6	&	3561 $\pm$ 92	&	--	&	-0.06 $\pm$ 0.05	&	-- \\
HIP102891	&	20 50 41.7	&	-12 32 41.0	&	4663 $\pm$ 42	&	2.581  $\pm$ 0.093	&	-0.186  $\pm$ 0.026	&	1.308  $\pm$ 0.038 \\
HIP103039	&	20 52 33.0	&	-16 58 29.1	&	3029	&	4.584	&	--	&	-- \\
HIP106106	&	21 29 36.8	&	+17 38 35.6	&	3142	&	4.037	&	--	&	-- \\
HIP106255	&	21 31 18.6	&	-9 47 26.3	&	3127 $\pm$ 92	&	4.311	&	0.15 $\pm$ 0.05	&	-- \\
HIP106440	&	21 33 33.9	&	-49 00 32.0	&	3664 $\pm$ 92	&	--	&	-0.189 $\pm$ 0.08	&	-- \\
HIP107649	&	21 48 15.6	&	-47 18 10.4	&	5924 $\pm$ 15	&	4.454 $\pm$  0.023	&	0.013 $\pm$  0.012	&	1.025 $\pm$  0.023 \\
HIP107705	&	21 49 05.8	&	-72 06 08.8	&	3228 $\pm$ 92	&	--	&	0.24 $\pm$ 0.05	&	-- \\
HIP108513	&	21 58 59.6	&	+19 01 13.4	&	4920 $\pm$ 56	&	3.206  $\pm$ 0.123	&	0.176  $\pm$ 0.036	&	1.201  $\pm$ 0.056 \\
HIP108706	&	22 01 13.1	&	+28 18 24.9	&	3029	&	4.39	&	--	&	-- \\
HIP108782	&	22 02 10.3	&	+01 24 00.9	&	3848 $\pm$ 92	&	--	&	0.002 $\pm$ 0.08	&	-- \\
PM J22024-3704	&	22 02 29.4	&	-37 04 51.3	&	3434 $\pm$ 92	&	--	&	-0.05 $\pm$ 0.04	&	-- \\
HIP108868	&	22 03 16.4	&	-06 31 20.7	&	5045 $\pm$ 40	&	2.918  $\pm$ 0.09	&	0.075  $\pm$ 0.033	&	1.43  $\pm$ 0.042 \\
HIP108870	&	22 03 17.4	&	-56 46 47.3	&	4616 $\pm$ 159	&	4.248 $\pm$  0.382	&	-0.162 $\pm$  0.102	&	0.234 $\pm$  1.545 \\
HIP109577	&	22 11 51.3	&	+16 02 26.1	&	5010 $\pm$ 33	&	3.307  $\pm$ 0.074	&	0.083  $\pm$ 0.027	&	1.085  $\pm$ 0.044 \\
HIP109822	&	22 14 38.2	&	-15 49 03.6	&	4980 $\pm$ 26	&	3.673  $\pm$ 0.046	&	-0.253  $\pm$ 0.017	&	0.84  $\pm$ 0.036 \\
HIP110109	&	22 18 15.1	&	-53 37 31.9	&	5872 $\pm$ 18	&	4.47 $\pm$ 0.04	&	-0.19 $\pm$ 0.01	&	1.06 $\pm$ 0.03 \\
HIP111766	&	22 38 29.7	&	-65 22 42.5	&	3075	&	3.783	&	--	&	-- \\
%HIP111802	&	22 38 45.557	&	-20 37 16.039	&	3409	&	4.067	&	--	&	-- \\
HIP113020	&	22 53 16.7	&	-14 15 48.9	&	3049 $\pm$ 92	&	4.23	&	--	&	-- \\
HIP113148	&	22 54 45.6	&	-16 16 18.3	&	4684 $\pm$ 79	&	3.038  $\pm$ 0.18	&	0.189  $\pm$ 0.043	&	1.211  $\pm$ 0.084 \\
HIP113283	&	22 56 23.8	&	-31 33 54.6	&	4575 $\pm$ 72	&	4.239 $\pm$  0.244	&	-0.089 $\pm$  0.032	&	0.600 $\pm$  0.263 \\
HIP113296	&	22 56 34.8	&	+16 33 12.5	&	3769 $\pm$ 92	&	--	&	0.026 $\pm$ 0.08	&	-- \\
HIP113357	&	22 57 27.9	&	+20 46 07.3	&	5805 $\pm$ 16	&	4.347  $\pm$ 0.022	&	0.215  $\pm$ 0.013	&	1.035  $\pm$ 0.021 \\
HIP113576	&	23 00 16.7	&	-22 31 28.2	&	3766 $\pm$ 92	&	--	&	0.25 $\pm$ 0.08	&	-- \\
HIP113801	&	23 02 44.3	&	-20 52 13.4	&	4941 $\pm$ 25	&	3.073  $\pm$ 0.064	&	-0.117  $\pm$ 0.019	&	1.219  $\pm$ 0.027 \\
HIP114526	&	23 11 49.3	&	+26 50 51.3	&	4951 $\pm$ 29	&	3.094  $\pm$ 0.072	&	-0.074  $\pm$ 0.022	&	1.138  $\pm$ 0.031 \\
HIP114699	&	23 14 06.0	&	-62 41 56.3	&	5356 $\pm$ 16	&	3.921 $\pm$  0.029	&	-0.117 $\pm$  0.013	&	0.949 $\pm$  0.021 \\
HIP115332	&	23 21 37.4	&	+17 17 26.0	&	3156 $\pm$ 92	&	4.124	&	0.28 $\pm$ 0.04	&	-- \\
HIP115623	&	23 25 22.7	&	+23 24 14.4	&	6012	&	2.918	&	--	&	-- \\
HIP115953	&	23 29 32.0	&	-04 31 55.9	&	4722 $\pm$ 113	&	3.257  $\pm$ 0.26	&	0.364  $\pm$ 0.063	&	1.135  $\pm$ 0.124 \\
HIP116384	&	23 35 00.2	&	+01 36 19.4	&	3635 $\pm$ 92	&	--	&	0.54 $\pm$ 0.08	&	-- \\
HIP116422	&	23 35 28.6	&	+01 18 47.5	&	4646 $\pm$ 62	&	2.65  $\pm$ 0.142	&	0.082  $\pm$ 0.035	&	1.303  $\pm$ 0.06 \\
HIP116624	&	23 38 02.9	&	-15 05 41.4	&	4731 $\pm$ 40	&	2.458  $\pm$ 0.11	&	-0.064  $\pm$ 0.028	&	1.453  $\pm$ 0.04 \\
HIP117473	&	23 49 12.5	&	+02 24 04.9	&	3725 $\pm$ 92	&	--	&	-0.513 $\pm$ 0.08	&	-- \\
 
 \end{longtable}

}

%-------------------------------------------------------------
%                              Table longer than a single page
%                                            and in landscape, 
%                    in the preamble, use: \usepackage{lscape}
%-------------------------------------------------------------

% Chemichal Abundance: table
%
\longtab[3]{
\tiny
\begin{landscape}
\begin{longtable}{ccccccccccc}
\caption{\label{chemichal1} Chemical abundances relative to the Sun}\\
\hline\hline
star & [NaI/H] & [MgI/H] & [AlI/H] & [SiI/H] & [CaI/H] & [ScII/H] & [TiI/H] & [TiII/H] & [CrI/H]& [NiI/H] \\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
star & [NaI/H] & [MgI/H] & [AlI/H] & [SiI/H] & [CaI/H] & [ScII/H] & [TiI/H] & [TiII/H] & [CrI/H]& [NiI/H] \\
\hline
\endhead
\hline
\endfoot
HIP1421	&	0.150 $\pm$ 0.017	&	0.107 $\pm$ 0.056	&	0.066 $\pm$ 0.022	&	0.119 $\pm$ 0.063	&	0.031 $\pm$ 0.056	&	0.057 $\pm$ 0.021	&	0.032 $\pm$ 0.070	&	0.016 $\pm$ 0.056	&	0.013 $\pm$ 0.042	&	0.007 $\pm$ 0.044 \\
HIP1599	&	-0.250 $\pm$ 0.021	&	-0.146 $\pm$ 0.045	&	-0.192 $\pm$ 0.031	&	-0.180 $\pm$ 0.025	&	-0.208 $\pm$ 0.063	&	-0.137 $\pm$ 0.024	&	-0.155 $\pm$ 0.030	&	-0.166 $\pm$ 0.015	&	-0.230 $\pm$ 0.034	&	-0.233 $\pm$ 0.014 \\
HIP3765	&	-0.347 $\pm$ 0.013	&	-0.183 $\pm$ 0.081	&	-0.217 $\pm$ 0.017	&	-0.261 $\pm$ 0.071	&	-0.170 $\pm$ 0.147	&	-0.309 $\pm$ 0.059	&	-0.149 $\pm$ 0.074	&	-0.385 $\pm$ 0.029	&	-0.282 $\pm$ 0.073	&	-0.352 $\pm$ 0.038 \\
HIP3834	&	0.015 $\pm$ 0.040	&	0.117 $\pm$ 0.073	&	0.105 $\pm$ 0.026	&	0.104 $\pm$ 0.067	&	0.078 $\pm$ 0.153	&	0.064 $\pm$ 0.026	&	0.100 $\pm$ 0.097	&	0.025 $\pm$ 0.042	&	0.058 $\pm$ 0.070	&	0.044 $\pm$ 0.053 \\
HIP4801	&	0.359 $\pm$ 0.052	&	0.310 $\pm$ 0.098	&	0.404 $\pm$ 0.035	&	0.316 $\pm$ 0.157	&	0.081 $\pm$ 0.066	&	0.178 $\pm$ 0.083	&	0.172 $\pm$ 0.136	&	0.042 $\pm$ 0.113	&	0.090 $\pm$ 0.061	&	0.199 $\pm$ 0.101 \\
HIP6605	&	-0.169 $\pm$ 0.045	&	0.016 $\pm$ 0.044	&	-0.038 $\pm$ 0.021	&	-0.090 $\pm$ 0.062	&	-0.103 $\pm$ 0.053	&	-0.114 $\pm$ 0.030	&	-0.084 $\pm$ 0.079	&	-0.134 $\pm$ 0.039	&	-0.189 $\pm$ 0.029	&	-0.178 $\pm$ 0.037 \\
HIP6714	&	0.011 $\pm$ 0.021	&	-0.008 $\pm$ 0.080	&	0.082 $\pm$ 0.052	&	0.082 $\pm$ 0.067	&	0.062 $\pm$ 0.039	&	0.005 $\pm$ 0.023	&	0.069 $\pm$ 0.121	&	-0.058 $\pm$ 0.069	&	0.045 $\pm$ 0.037	&	0.001 $\pm$ 0.040 \\
HIP8102	&	-0.533 $\pm$ 0.028	&	-0.257 $\pm$ 0.072	&	-0.296 $\pm$ 0.027	&	-0.407 $\pm$ 0.020	&	-0.364 $\pm$ 0.095	&	-0.405 $\pm$ 0.046	&	-0.265 $\pm$ 0.036	&	-0.397 $\pm$ 0.031	&	-0.495 $\pm$ 0.044	&	-0.538 $\pm$ 0.023 \\
HIP10138	&	-0.322 $\pm$ 0.035	&	-0.110 $\pm$ 0.053	&	-0.131 $\pm$ 0.033	&	-0.224 $\pm$ 0.040	&	-0.237 $\pm$ 0.077	&	-0.310 $\pm$ 0.021	&	-0.115 $\pm$ 0.032	&	-0.294 $\pm$ 0.017	&	-0.247 $\pm$ 0.056	&	-0.310 $\pm$ 0.020 \\
HIP10446	&	0.012 $\pm$ 0.020	&	0.029 $\pm$ 0.071	&	0.091 $\pm$ 0.023	&	0.063 $\pm$ 0.071	&	0.039 $\pm$ 0.064	&	0.031 $\pm$ 0.018	&	0.062 $\pm$ 0.074	&	0.001 $\pm$ 0.043	&	0.010 $\pm$ 0.064	&	0.021 $\pm$ 0.045 \\
HIP12754	&	0.372 $\pm$ 0.080	&	0.356 $\pm$ 0.071	&	0.466 $\pm$ 0.035	&	0.342 $\pm$ 0.147	&	0.159 $\pm$ 0.069	&	0.348 $\pm$ 0.116	&	0.244 $\pm$ 0.103	&	0.068 $\pm$ 0.092	&	0.175 $\pm$ 0.059	&	0.275 $\pm$ 0.111 \\
HIP13402	&	-0.064 $\pm$ 0.034	&	-0.064 $\pm$ 0.027	&	0.125 $\pm$ 0.122	&	0.048 $\pm$ 0.112	&	0.092 $\pm$ 0.079	&	-0.088 $\pm$ 0.041	&	0.059 $\pm$ 0.041	&	-0.078 $\pm$ 0.067	&	0.060 $\pm$ 0.040	&	0.008 $\pm$ 0.034 \\
HIP15330	&	-0.287 $\pm$ 0.027	&	-0.154 $\pm$ 0.069	&	-0.163 $\pm$ 0.038	&	-0.204 $\pm$ 0.030	&	-0.204 $\pm$ 0.085	&	-0.179 $\pm$ 0.034	&	-0.153 $\pm$ 0.033	&	-0.198 $\pm$ 0.018	&	-0.208 $\pm$ 0.023	&	-0.246 $\pm$ 0.014 \\
HIP15371	&	-0.290 $\pm$ 0.031	&	-0.159 $\pm$ 0.061	&	-0.197 $\pm$ 0.048	&	-0.215 $\pm$ 0.010	&	-0.207 $\pm$ 0.052	&	-0.182 $\pm$ 0.026	&	-0.178 $\pm$ 0.019	&	-0.197 $\pm$ 0.016	&	-0.237 $\pm$ 0.037	&	-0.245 $\pm$ 0.014 \\
HIP15510	&	-0.332 $\pm$ 0.016	&	-0.114 $\pm$ 0.046	&	-0.086 $\pm$ 0.018	&	-0.221 $\pm$ 0.028	&	-0.160 $\pm$ 0.093	&	-0.201 $\pm$ 0.024	&	-0.100 $\pm$ 0.038	&	-0.158 $\pm$ 0.030	&	-0.355 $\pm$ 0.039	&	-0.363 $\pm$ 0.030 \\
HIP15514	&	-0.256 $\pm$ 0.050	&	-0.114 $\pm$ 0.038	&	-0.105 $\pm$ 0.026	&	-0.134 $\pm$ 0.031	&	-0.097 $\pm$ 0.062	&	-0.163 $\pm$ 0.029	&	-0.100 $\pm$ 0.049	&	-0.131 $\pm$ 0.024	&	-0.163 $\pm$ 0.034	&	-0.222 $\pm$ 0.028 \\
HIP16537	&	-0.245 $\pm$ 0.021	&	-0.212 $\pm$ 0.024	&	-0.155 $\pm$ 0.026	&	-0.092 $\pm$ 0.075	&	-0.062 $\pm$ 0.107	&	-0.189 $\pm$ 0.043	&	-0.089 $\pm$ 0.046	&	-0.186 $\pm$ 0.064	&	-0.100 $\pm$ 0.091	&	-0.179 $\pm$ 0.046 \\
HIP16641	&	-0.328 $\pm$ 0.051	&	-0.101 $\pm$ 0.036	&	-0.059 $\pm$ 0.018	&	-0.158 $\pm$ 0.033	&	-0.178 $\pm$ 0.073	&	-0.121 $\pm$ 0.024	&	-0.077 $\pm$ 0.062	&	-0.112 $\pm$ 0.019	&	-0.305 $\pm$ 0.066	&	-0.293 $\pm$ 0.031 \\
HIP16852	&	-0.020 $\pm$ 0.026	&	0.094 $\pm$ 0.033	&	-0.061 $\pm$ 0.024	&	-0.018 $\pm$ 0.070	&	-0.033 $\pm$ 0.064	&	0.010 $\pm$ 0.072	&	-0.027 $\pm$ 0.026	&	-0.038 $\pm$ 0.014	&	-0.069 $\pm$ 0.033	&	-0.051 $\pm$ 0.021 \\
HIP17027	&	0.105 $\pm$ 0.089	&	0.106 $\pm$ 0.037	&	0.088 $\pm$ 0.030	&	0.078 $\pm$ 0.051	&	0.017 $\pm$ 0.060	&	0.069 $\pm$ 0.024	&	0.050 $\pm$ 0.051	&	0.051 $\pm$ 0.055	&	0.007 $\pm$ 0.056	&	0.032 $\pm$ 0.048 \\
HIP17086	&	-0.019 $\pm$ 0.086	&	0.029 $\pm$ 0.070	&	0.119 $\pm$ 0.022	&	0.112 $\pm$ 0.077	&	-0.039 $\pm$ 0.076	&	0.051 $\pm$ 0.038	&	0.040 $\pm$ 0.089	&	-0.023 $\pm$ 0.068	&	-0.019 $\pm$ 0.035	&	0.004 $\pm$ 0.057 \\
HIP17378	&	0.136 $\pm$ 0.016	&	0.181 $\pm$ 0.033	&	0.158 $\pm$ 0.023	&	0.184 $\pm$ 0.072	&	0.048 $\pm$ 0.053	&	0.136 $\pm$ 0.043	&	0.141 $\pm$ 0.048	&	0.080 $\pm$ 0.038	&	0.069 $\pm$ 0.060	&	0.117 $\pm$ 0.041 \\
HIP18606	&	0.201 $\pm$ 0.069	&	0.111 $\pm$ 0.017	&	0.186 $\pm$ 0.018	&	0.146 $\pm$ 0.083	&	0.069 $\pm$ 0.072	&	0.088 $\pm$ 0.041	&	0.131 $\pm$ 0.102	&	0.006 $\pm$ 0.065	&	0.070 $\pm$ 0.094	&	0.097 $\pm$ 0.052 \\
HIP19849	&	-0.308 $\pm$ 0.031	&	-0.125 $\pm$ 0.055	&	-0.051 $\pm$ 0.027	&	-0.189 $\pm$ 0.031	&	-0.137 $\pm$ 0.104	&	-0.244 $\pm$ 0.037	&	-0.018 $\pm$ 0.060	&	-0.209 $\pm$ 0.031	&	-0.278 $\pm$ 0.069	&	-0.310 $\pm$ 0.033 \\
HIP21253	&	0.149 $\pm$ 0.044	&	0.167 $\pm$ 0.045	&	0.265 $\pm$ 0.038	&	0.285 $\pm$ 0.090	&	0.025 $\pm$ 0.055	&	0.193 $\pm$ 0.035	&	0.148 $\pm$ 0.074	&	0.118 $\pm$ 0.059	&	0.089 $\pm$ 0.043	&	0.176 $\pm$ 0.070 \\
HIP22263	&	-0.131 $\pm$ 0.024	&	-0.031 $\pm$ 0.020	&	-0.058 $\pm$ 0.034	&	-0.026 $\pm$ 0.049	&	0.025 $\pm$ 0.074	&	-0.069 $\pm$ 0.040	&	0.024 $\pm$ 0.029	&	-0.027 $\pm$ 0.016	&	0.025 $\pm$ 0.018	&	-0.044 $\pm$ 0.014 \\
HIP22319	&	-0.198 $\pm$ 0.018	&	0.001 $\pm$ 0.031	&	-0.080 $\pm$ 0.025	&	-0.112 $\pm$ 0.025	&	-0.110 $\pm$ 0.047	&	-0.116 $\pm$ 0.026	&	-0.058 $\pm$ 0.034	&	-0.083 $\pm$ 0.021	&	-0.120 $\pm$ 0.031	&	-0.163 $\pm$ 0.021 \\
HIP23311	&	0.304 $\pm$ 0.073	&	0.285 $\pm$ 0.112	&	0.400 $\pm$ 0.035	&	0.238 $\pm$ 0.060	&	0.075 $\pm$ 0.080	&	0.268 $\pm$ 0.072	&	0.399 $\pm$ 0.055	&	0.135 $\pm$ 0.131	&	0.235 $\pm$ 0.069	&	0.278 $\pm$ 0.062 \\
HIP23835	&	-0.195 $\pm$ 0.018	&	-0.041 $\pm$ 0.023	&	-0.044 $\pm$ 0.024	&	-0.098 $\pm$ 0.034	&	-0.097 $\pm$ 0.069	&	-0.045 $\pm$ 0.039	&	-0.060 $\pm$ 0.042	&	-0.053 $\pm$ 0.016	&	-0.201 $\pm$ 0.024	&	-0.196 $\pm$ 0.022 \\
HIP24130	&	0.000 $\pm$ 0.020	&	0.154 $\pm$ 0.027	&	0.168 $\pm$ 0.021	&	0.147 $\pm$ 0.087	&	0.026 $\pm$ 0.072	&	0.037 $\pm$ 0.026	&	0.101 $\pm$ 0.093	&	0.037 $\pm$ 0.039	&	-0.030 $\pm$ 0.035	&	-0.014 $\pm$ 0.050 \\
HIP24659	&	-0.055 $\pm$ 0.034	&	0.129 $\pm$ 0.047	&	0.102 $\pm$ 0.035	&	0.056 $\pm$ 0.094	&	-0.059 $\pm$ 0.057	&	0.028 $\pm$ 0.014	&	0.026 $\pm$ 0.061	&	-0.005 $\pm$ 0.053	&	-0.064 $\pm$ 0.031	&	-0.016 $\pm$ 0.041 \\
HIP24679	&	-0.387 $\pm$ 0.053	&	-0.116 $\pm$ 0.036	&	-0.115 $\pm$ 0.041	&	-0.196 $\pm$ 0.039	&	-0.215 $\pm$ 0.054	&	-0.193 $\pm$ 0.011	&	-0.162 $\pm$ 0.086	&	-0.186 $\pm$ 0.037	&	-0.325 $\pm$ 0.069	&	-0.327 $\pm$ 0.031 \\
HIP26366	&	-0.425 $\pm$ 0.040	&	-0.227 $\pm$ 0.021	&	-0.204 $\pm$ 0.024	&	-0.320 $\pm$ 0.032	&	-0.354 $\pm$ 0.050	&	-0.323 $\pm$ 0.022	&	-0.271 $\pm$ 0.063	&	-0.262 $\pm$ 0.029	&	-0.542 $\pm$ 0.045	&	-0.522 $\pm$ 0.035 \\
HIP27280	&	0.032 $\pm$ 0.014	&	-0.055 $\pm$ 0.075	&	-0.037 $\pm$ 0.016	&	-0.011 $\pm$ 0.048	&	0.006 $\pm$ 0.051	&	-0.036 $\pm$ 0.024	&	-0.018 $\pm$ 0.062	&	-0.061 $\pm$ 0.056	&	-0.056 $\pm$ 0.033	&	-0.106 $\pm$ 0.039 \\
HIP29271	&	0.103 $\pm$ 0.014	&	0.131 $\pm$ 0.027	&	0.153 $\pm$ 0.017	&	0.103 $\pm$ 0.058	&	0.047 $\pm$ 0.051	&	0.121 $\pm$ 0.059	&	0.151 $\pm$ 0.024	&	0.109 $\pm$ 0.020	&	0.126 $\pm$ 0.030	&	0.140 $\pm$ 0.021 \\
HIP30804	&	0.299 $\pm$ 0.058	&	0.386 $\pm$ 0.138	&	0.300 $\pm$ 0.058	&	0.246 $\pm$ 0.167	&	0.089 $\pm$ 0.080	&	0.194 $\pm$ 0.058	&	0.163 $\pm$ 0.123	&	0.058 $\pm$ 0.103	&	0.115 $\pm$ 0.107	&	0.196 $\pm$ 0.094 \\
HIP30815	&	0.127 $\pm$ 0.020	&	0.113 $\pm$ 0.047	&	0.018 $\pm$ 0.023	&	0.046 $\pm$ 0.057	&	0.029 $\pm$ 0.069	&	-0.005 $\pm$ 0.020	&	0.009 $\pm$ 0.059	&	-0.026 $\pm$ 0.040	&	-0.047 $\pm$ 0.037	&	-0.049 $\pm$ 0.032 \\
HIP31592	&	0.497 $\pm$ 0.116	&	0.354 $\pm$ 0.069	&	0.331 $\pm$ 0.040	&	0.285 $\pm$ 0.122	&	0.146 $\pm$ 0.069	&	0.262 $\pm$ 0.081	&	0.234 $\pm$ 0.083	&	0.076 $\pm$ 0.071	&	0.168 $\pm$ 0.078	&	0.233 $\pm$ 0.064 \\
HIP31674	&	-0.058 $\pm$ 0.062	&	0.010 $\pm$ 0.049	&	0.038 $\pm$ 0.025	&	0.068 $\pm$ 0.087	&	-0.013 $\pm$ 0.067	&	0.021 $\pm$ 0.019	&	0.023 $\pm$ 0.076	&	0.009 $\pm$ 0.056	&	-0.045 $\pm$ 0.048	&	-0.041 $\pm$ 0.042 \\
HIP33139	&	0.372 $\pm$ 0.025	&	0.199 $\pm$ 0.043	&	0.301 $\pm$ 0.027	&	0.338 $\pm$ 0.094	&	0.089 $\pm$ 0.062	&	0.326 $\pm$ 0.060	&	0.167 $\pm$ 0.061	&	0.145 $\pm$ 0.054	&	0.178 $\pm$ 0.060	&	0.234 $\pm$ 0.074 \\
HIP33588	&	0.400 $\pm$ 0.133	&	0.311 $\pm$ 0.076	&	0.353 $\pm$ 0.045	&	0.256 $\pm$ 0.098	&	0.019 $\pm$ 0.087	&	0.105 $\pm$ 0.070	&	0.113 $\pm$ 0.109	&	0.015 $\pm$ 0.088	&	0.089 $\pm$ 0.084	&	0.183 $\pm$ 0.080 \\
HIP35846	&	-0.103 $\pm$ 0.019	&	-0.022 $\pm$ 0.065	&	-0.042 $\pm$ 0.022	&	0.017 $\pm$ 0.040	&	0.008 $\pm$ 0.049	&	0.025 $\pm$ 0.017	&	0.019 $\pm$ 0.062	&	-0.023 $\pm$ 0.061	&	-0.001 $\pm$ 0.035	&	-0.041 $\pm$ 0.039 \\
HIP37606	&	0.005 $\pm$ 0.026	&	0.081 $\pm$ 0.031	&	0.081 $\pm$ 0.031	&	0.039 $\pm$ 0.032	&	-0.007 $\pm$ 0.059	&	0.116 $\pm$ 0.023	&	0.085 $\pm$ 0.022	&	0.086 $\pm$ 0.043	&	0.033 $\pm$ 0.033	&	0.053 $\pm$ 0.027 \\
HIP37826	&	0.132 $\pm$ 0.023	&	0.127 $\pm$ 0.130	&	0.165 $\pm$ 0.055	&	0.163 $\pm$ 0.107	&	0.011 $\pm$ 0.068	&	0.054 $\pm$ 0.039	&	0.088 $\pm$ 0.079	&	0.007 $\pm$ 0.110	&	0.032 $\pm$ 0.077	&	0.087 $\pm$ 0.102 \\
HIP37853	&	-0.670 $\pm$ 0.059	&	-0.439 $\pm$ 0.059	&	-0.493 $\pm$ 0.082	&	-0.551 $\pm$ 0.035	&	-0.519 $\pm$ 0.061	&	-0.633 $\pm$ 0.034	&	-0.438 $\pm$ 0.084	&	-0.507 $\pm$ 0.022	&	-0.732 $\pm$ 0.047	&	-0.769 $\pm$ 0.039 \\
HIP38140	&	0.100 $\pm$ 0.030	&	-0.110 $\pm$ 0.067	&	-0.081 $\pm$ 0.038	&	-0.060 $\pm$ 0.043	&	-0.061 $\pm$ 0.052	&	-0.091 $\pm$ 0.039	&	-0.029 $\pm$ 0.052	&	-0.120 $\pm$ 0.041	&	-0.073 $\pm$ 0.038	&	-0.121 $\pm$ 0.038 \\
HIP38183	&	0.042 $\pm$ 0.062	&	-0.023 $\pm$ 0.055	&	-0.055 $\pm$ 0.021	&	-0.015 $\pm$ 0.050	&	-0.070 $\pm$ 0.134	&	-0.073 $\pm$ 0.031	&	-0.012 $\pm$ 0.075	&	-0.059 $\pm$ 0.059	&	-0.088 $\pm$ 0.029	&	-0.118 $\pm$ 0.040 \\
HIP38267	&	-0.019 $\pm$ 0.111	&	0.025 $\pm$ 0.051	&	0.086 $\pm$ 0.028	&	0.073 $\pm$ 0.073	&	-0.097 $\pm$ 0.053	&	-0.002 $\pm$ 0.052	&	-0.009 $\pm$ 0.080	&	-0.011 $\pm$ 0.060	&	-0.087 $\pm$ 0.067	&	-0.063 $\pm$ 0.060 \\
HIP38303	&	0.131 $\pm$ 0.071	&	0.138 $\pm$ 0.084	&	0.031 $\pm$ 0.060	&	0.002 $\pm$ 0.064	&	-0.018 $\pm$ 0.048	&	-0.017 $\pm$ 0.025	&	-0.003 $\pm$ 0.074	&	-0.060 $\pm$ 0.079	&	-0.092 $\pm$ 0.052	&	-0.120 $\pm$ 0.045 \\
HIP38375	&	0.248 $\pm$ 0.029	&	0.139 $\pm$ 0.088	&	0.118 $\pm$ 0.035	&	0.150 $\pm$ 0.109	&	0.089 $\pm$ 0.061	&	0.056 $\pm$ 0.055	&	0.074 $\pm$ 0.081	&	0.009 $\pm$ 0.048	&	0.086 $\pm$ 0.038	&	0.056 $\pm$ 0.052 \\
HIP38748	&	-0.241 $\pm$ 0.041	&	-0.078 $\pm$ 0.024	&	-0.112 $\pm$ 0.028	&	-0.160 $\pm$ 0.088	&	-0.210 $\pm$ 0.061	&	-0.194 $\pm$ 0.010	&	-0.160 $\pm$ 0.066	&	-0.193 $\pm$ 0.044	&	-0.304 $\pm$ 0.032	&	-0.304 $\pm$ 0.034 \\
HIP38908	&	-0.272 $\pm$ 0.018	&	-0.056 $\pm$ 0.042	&	-0.097 $\pm$ 0.024	&	-0.146 $\pm$ 0.028	&	-0.179 $\pm$ 0.055	&	-0.110 $\pm$ 0.035	&	-0.072 $\pm$ 0.039	&	-0.075 $\pm$ 0.008	&	-0.309 $\pm$ 0.036	&	-0.276 $\pm$ 0.020 \\
HIP40693	&	-0.082 $\pm$ 0.015	&	-0.007 $\pm$ 0.035	&	0.006 $\pm$ 0.022	&	-0.059 $\pm$ 0.043	&	-0.057 $\pm$ 0.067	&	-0.063 $\pm$ 0.095	&	0.004 $\pm$ 0.024	&	-0.094 $\pm$ 0.022	&	-0.032 $\pm$ 0.050	&	-0.048 $\pm$ 0.027 \\
HIP41926	&	-0.392 $\pm$ 0.038	&	-0.313 $\pm$ 0.056	&	-0.291 $\pm$ 0.052	&	-0.381 $\pm$ 0.023	&	-0.367 $\pm$ 0.051	&	-0.403 $\pm$ 0.041	&	-0.275 $\pm$ 0.034	&	-0.415 $\pm$ 0.045	&	-0.396 $\pm$ 0.044	&	-0.437 $\pm$ 0.026 \\
HIP42808	&	-0.210 $\pm$ 0.029	&	-0.162 $\pm$ 0.040	&	-0.108 $\pm$ 0.037	&	-0.032 $\pm$ 0.046	&	-0.029 $\pm$ 0.105	&	-0.138 $\pm$ 0.067	&	-0.023 $\pm$ 0.075	&	-0.118 $\pm$ 0.086	&	-0.047 $\pm$ 0.053	&	-0.116 $\pm$ 0.046 \\
HIP45002	&	-0.116 $\pm$ 0.063	&	0.042 $\pm$ 0.064	&	-0.006 $\pm$ 0.029	&	-0.074 $\pm$ 0.061	&	-0.145 $\pm$ 0.051	&	-0.069 $\pm$ 0.016	&	-0.089 $\pm$ 0.071	&	-0.119 $\pm$ 0.053	&	-0.201 $\pm$ 0.063	&	-0.202 $\pm$ 0.046 \\
HIP46543	&	-0.340 $\pm$ 0.023	&	-0.255 $\pm$ 0.027	&	-0.255 $\pm$ 0.035	&	-0.292 $\pm$ 0.026	&	-0.299 $\pm$ 0.057	&	-0.270 $\pm$ 0.020	&	-0.248 $\pm$ 0.041	&	-0.265 $\pm$ 0.016	&	-0.370 $\pm$ 0.030	&	-0.376 $\pm$ 0.024 \\
HIP49844	&	0.407 $\pm$ 0.078	&	0.341 $\pm$ 0.062	&	0.528 $\pm$ 0.052	&	0.337 $\pm$ 0.101	&	0.132 $\pm$ 0.094	&	0.246 $\pm$ 0.122	&	0.249 $\pm$ 0.141	&	0.046 $\pm$ 0.131	&	0.179 $\pm$ 0.082	&	0.260 $\pm$ 0.120 \\
HIP50887	&	0.000 $\pm$ 0.051	&	0.014 $\pm$ 0.068	&	0.022 $\pm$ 0.022	&	0.027 $\pm$ 0.036	&	0.019 $\pm$ 0.060	&	0.003 $\pm$ 0.013	&	0.038 $\pm$ 0.061	&	-0.016 $\pm$ 0.036	&	-0.042 $\pm$ 0.044	&	-0.058 $\pm$ 0.038 \\
HIP50903	&	-0.071 $\pm$ 0.071	&	-0.045 $\pm$ 0.061	&	-0.066 $\pm$ 0.041	&	-0.075 $\pm$ 0.058	&	-0.074 $\pm$ 0.052	&	-0.075 $\pm$ 0.017	&	-0.047 $\pm$ 0.066	&	-0.065 $\pm$ 0.040	&	-0.093 $\pm$ 0.045	&	-0.149 $\pm$ 0.041 \\
HIP50939	&	-0.282 $\pm$ 0.038	&	0.002 $\pm$ 0.049	&	-0.083 $\pm$ 0.034	&	-0.155 $\pm$ 0.041	&	-0.186 $\pm$ 0.055	&	-0.200 $\pm$ 0.011	&	-0.156 $\pm$ 0.076	&	-0.209 $\pm$ 0.038	&	-0.275 $\pm$ 0.030	&	-0.268 $\pm$ 0.035 \\
HIP52316	&	-0.036 $\pm$ 0.016	&	0.049 $\pm$ 0.023	&	0.058 $\pm$ 0.018	&	0.062 $\pm$ 0.069	&	-0.039 $\pm$ 0.069	&	0.024 $\pm$ 0.007	&	0.030 $\pm$ 0.049	&	-0.004 $\pm$ 0.029	&	-0.010 $\pm$ 0.062	&	-0.004 $\pm$ 0.035 \\
HIP54863	&	0.162 $\pm$ 0.030	&	0.279 $\pm$ 0.089	&	0.278 $\pm$ 0.032	&	0.160 $\pm$ 0.132	&	0.066 $\pm$ 0.076	&	0.100 $\pm$ 0.052	&	0.100 $\pm$ 0.107	&	0.019 $\pm$ 0.087	&	0.052 $\pm$ 0.051	&	0.088 $\pm$ 0.091 \\
HIP56452	&	-0.416 $\pm$ 0.030	&	-0.318 $\pm$ 0.079	&	-0.285 $\pm$ 0.039	&	-0.373 $\pm$ 0.021	&	-0.361 $\pm$ 0.064	&	-0.387 $\pm$ 0.042	&	-0.270 $\pm$ 0.036	&	-0.403 $\pm$ 0.040	&	-0.393 $\pm$ 0.054	&	-0.435 $\pm$ 0.027 \\
HIP56830	&	-0.701 $\pm$ 0.025	&	-0.415 $\pm$ 0.040	&	-0.445 $\pm$ 0.031	&	-0.492 $\pm$ 0.024	&	-0.494 $\pm$ 0.063	&	-0.538 $\pm$ 0.027	&	-0.443 $\pm$ 0.041	&	-0.473 $\pm$ 0.022	&	-0.770 $\pm$ 0.036	&	-0.736 $\pm$ 0.023 \\
HIP57079	&	-0.126 $\pm$ 0.020	&	-0.077 $\pm$ 0.062	&	-0.032 $\pm$ 0.024	&	-0.052 $\pm$ 0.064	&	-0.062 $\pm$ 0.101	&	-0.040 $\pm$ 0.012	&	-0.054 $\pm$ 0.068	&	-0.028 $\pm$ 0.034	&	-0.168 $\pm$ 0.031	&	-0.131 $\pm$ 0.056 \\
HIP57137	&	-0.155 $\pm$ 0.018	&	0.016 $\pm$ 0.031	&	-0.058 $\pm$ 0.018	&	-0.108 $\pm$ 0.053	&	-0.091 $\pm$ 0.057	&	-0.126 $\pm$ 0.010	&	-0.046 $\pm$ 0.059	&	-0.138 $\pm$ 0.023	&	-0.103 $\pm$ 0.034	&	-0.139 $\pm$ 0.038 \\
HIP57443	&	-0.341 $\pm$ 0.015	&	-0.158 $\pm$ 0.056	&	-0.161 $\pm$ 0.021	&	-0.241 $\pm$ 0.030	&	-0.261 $\pm$ 0.074	&	-0.229 $\pm$ 0.041	&	-0.177 $\pm$ 0.030	&	-0.223 $\pm$ 0.015	&	-0.312 $\pm$ 0.032	&	-0.323 $\pm$ 0.021 \\
HIP62103	&	-0.389 $\pm$ 0.039	&	-0.283 $\pm$ 0.045	&	-0.290 $\pm$ 0.028	&	-0.344 $\pm$ 0.019	&	-0.321 $\pm$ 0.063	&	-0.307 $\pm$ 0.021	&	-0.317 $\pm$ 0.056	&	-0.316 $\pm$ 0.026	&	-0.422 $\pm$ 0.033	&	-0.415 $\pm$ 0.027 \\
HIP62268	&	0.189 $\pm$ 0.021	&	0.127 $\pm$ 0.063	&	0.220 $\pm$ 0.022	&	0.224 $\pm$ 0.090	&	0.016 $\pm$ 0.071	&	0.121 $\pm$ 0.038	&	0.102 $\pm$ 0.081	&	0.022 $\pm$ 0.062	&	0.075 $\pm$ 0.064	&	0.111 $\pm$ 0.056 \\
HIP62325	&	-0.085 $\pm$ 0.044	&	0.066 $\pm$ 0.045	&	0.116 $\pm$ 0.048	&	0.083 $\pm$ 0.101	&	-0.028 $\pm$ 0.059	&	0.049 $\pm$ 0.019	&	0.063 $\pm$ 0.064	&	0.030 $\pm$ 0.081	&	-0.072 $\pm$ 0.060	&	-0.055 $\pm$ 0.046 \\
HIP64725	&	0.007 $\pm$ 0.070	&	0.096 $\pm$ 0.054	&	0.161 $\pm$ 0.028	&	0.166 $\pm$ 0.105	&	0.030 $\pm$ 0.078	&	0.020 $\pm$ 0.033	&	0.097 $\pm$ 0.076	&	0.013 $\pm$ 0.057	&	-0.017 $\pm$ 0.043	&	0.023 $\pm$ 0.044 \\
HIP64751	&	-0.091 $\pm$ 0.066	&	-0.105 $\pm$ 0.065	&	-0.070 $\pm$ 0.031	&	-0.107 $\pm$ 0.075	&	-0.108 $\pm$ 0.123	&	-0.115 $\pm$ 0.036	&	-0.086 $\pm$ 0.086	&	-0.113 $\pm$ 0.054	&	-0.193 $\pm$ 0.039	&	-0.199 $\pm$ 0.037 \\
HIP64924	&	-0.086 $\pm$ 0.016	&	0.000 $\pm$ 0.016	&	0.040 $\pm$ 0.021	&	-0.001 $\pm$ 0.052	&	0.001 $\pm$ 0.110	&	0.033 $\pm$ 0.025	&	0.026 $\pm$ 0.019	&	-0.007 $\pm$ 0.021	&	-0.011 $\pm$ 0.031	&	-0.022 $\pm$ 0.025 \\
HIP67851	&	0.063 $\pm$ 0.035	&	0.286 $\pm$ 0.050	&	0.298 $\pm$ 0.043	&	0.137 $\pm$ 0.065	&	0.040 $\pm$ 0.069	&	0.220 $\pm$ 0.053	&	0.190 $\pm$ 0.081	&	0.143 $\pm$ 0.059	&	-0.007 $\pm$ 0.038	&	0.046 $\pm$ 0.065 \\
HIP67890	&	0.351 $\pm$ 0.034	&	0.379 $\pm$ 0.056	&	0.450 $\pm$ 0.044	&	0.439 $\pm$ 0.143	&	0.165 $\pm$ 0.074	&	0.317 $\pm$ 0.074	&	0.231 $\pm$ 0.096	&	0.173 $\pm$ 0.077	&	0.166 $\pm$ 0.056	&	0.325 $\pm$ 0.096 \\
HIP70038	&	0.190 $\pm$ 0.067	&	0.013 $\pm$ 0.086	&	0.044 $\pm$ 0.024	&	0.051 $\pm$ 0.061	&	0.065 $\pm$ 0.046	&	0.016 $\pm$ 0.021	&	0.033 $\pm$ 0.067	&	-0.062 $\pm$ 0.058	&	0.030 $\pm$ 0.038	&	-0.007 $\pm$ 0.044 \\
HIP70336	&	0.317 $\pm$ 0.086	&	0.058 $\pm$ 0.067	&	0.117 $\pm$ 0.025	&	0.221 $\pm$ 0.064	&	0.087 $\pm$ 0.060	&	0.132 $\pm$ 0.032	&	0.099 $\pm$ 0.069	&	0.031 $\pm$ 0.054	&	0.078 $\pm$ 0.044	&	0.112 $\pm$ 0.060 \\
HIP73927	&	-0.110 $\pm$ 0.054	&	0.008 $\pm$ 0.057	&	0.129 $\pm$ 0.021	&	0.061 $\pm$ 0.064	&	-0.038 $\pm$ 0.063	&	0.010 $\pm$ 0.036	&	0.019 $\pm$ 0.089	&	-0.056 $\pm$ 0.049	&	-0.080 $\pm$ 0.055	&	-0.065 $\pm$ 0.057 \\
HIP76219	&	0.152 $\pm$ 0.093	&	0.181 $\pm$ 0.075	&	0.219 $\pm$ 0.040	&	0.127 $\pm$ 0.090	&	-0.005 $\pm$ 0.064	&	0.099 $\pm$ 0.023	&	0.074 $\pm$ 0.066	&	0.032 $\pm$ 0.055	&	-0.021 $\pm$ 0.041	&	0.041 $\pm$ 0.049 \\
HIP77257	&	-0.031 $\pm$ 0.015	&	0.037 $\pm$ 0.015	&	0.056 $\pm$ 0.020	&	0.024 $\pm$ 0.037	&	0.025 $\pm$ 0.068	&	0.069 $\pm$ 0.038	&	0.032 $\pm$ 0.021	&	0.032 $\pm$ 0.011	&	-0.026 $\pm$ 0.024	&	0.016 $\pm$ 0.019 \\
HIP77512	&	-0.074 $\pm$ 0.026	&	-0.120 $\pm$ 0.060	&	0.002 $\pm$ 0.128	&	-0.095 $\pm$ 0.063	&	-0.065 $\pm$ 0.050	&	-0.131 $\pm$ 0.027	&	-0.058 $\pm$ 0.054	&	-0.144 $\pm$ 0.032	&	-0.138 $\pm$ 0.026	&	-0.163 $\pm$ 0.030 \\
HIP79137	&	0.118 $\pm$ 0.016	&	0.248 $\pm$ 0.015	&	0.274 $\pm$ 0.017	&	0.180 $\pm$ 0.068	&	0.123 $\pm$ 0.068	&	0.221 $\pm$ 0.047	&	0.251 $\pm$ 0.076	&	0.141 $\pm$ 0.045	&	0.135 $\pm$ 0.041	&	0.137 $\pm$ 0.055 \\
HIP79522	&	-0.124 $\pm$ 0.018	&	0.022 $\pm$ 0.056	&	-0.079 $\pm$ 0.017	&	-0.082 $\pm$ 0.057	&	-0.124 $\pm$ 0.052	&	-0.166 $\pm$ 0.015	&	-0.111 $\pm$ 0.075	&	-0.159 $\pm$ 0.053	&	-0.196 $\pm$ 0.030	&	-0.202 $\pm$ 0.033 \\
HIP79605	&	0.159 $\pm$ 0.055	&	0.102 $\pm$ 0.057	&	0.239 $\pm$ 0.020	&	0.233 $\pm$ 0.140	&	0.054 $\pm$ 0.057	&	0.139 $\pm$ 0.062	&	0.098 $\pm$ 0.084	&	0.023 $\pm$ 0.048	&	0.045 $\pm$ 0.061	&	0.091 $\pm$ 0.068 \\
HIP80910	&	0.308 $\pm$ 0.039	&	0.316 $\pm$ 0.065	&	0.292 $\pm$ 0.038	&	0.215 $\pm$ 0.095	&	0.101 $\pm$ 0.098	&	0.257 $\pm$ 0.073	&	0.192 $\pm$ 0.092	&	0.084 $\pm$ 0.068	&	0.118 $\pm$ 0.076	&	0.205 $\pm$ 0.074 \\
HIP81300	&	-0.039 $\pm$ 0.020	&	-0.022 $\pm$ 0.058	&	0.035 $\pm$ 0.021	&	-0.007 $\pm$ 0.053	&	0.056 $\pm$ 0.104	&	-0.017 $\pm$ 0.025	&	0.061 $\pm$ 0.036	&	-0.054 $\pm$ 0.023	&	0.061 $\pm$ 0.082	&	-0.011 $\pm$ 0.030 \\
HIP82989	&	-0.012 $\pm$ 0.017	&	0.169 $\pm$ 0.043	&	0.106 $\pm$ 0.019	&	0.110 $\pm$ 0.043	&	0.032 $\pm$ 0.065	&	0.074 $\pm$ 0.016	&	0.110 $\pm$ 0.079	&	0.050 $\pm$ 0.039	&	0.025 $\pm$ 0.027	&	0.026 $\pm$ 0.045 \\
HIP83541	&	0.394 $\pm$ 0.015	&	0.360 $\pm$ 0.068	&	0.407 $\pm$ 0.017	&	0.367 $\pm$ 0.065	&	0.234 $\pm$ 0.053	&	0.385 $\pm$ 0.064	&	0.365 $\pm$ 0.041	&	0.283 $\pm$ 0.064	&	0.315 $\pm$ 0.034	&	0.367 $\pm$ 0.038 \\
HIP83688	&	0.049 $\pm$ 0.022	&	-0.017 $\pm$ 0.055	&	0.006 $\pm$ 0.026	&	0.024 $\pm$ 0.059	&	0.026 $\pm$ 0.093	&	0.036 $\pm$ 0.052	&	0.064 $\pm$ 0.060	&	0.028 $\pm$ 0.065	&	0.007 $\pm$ 0.035	&	-0.053 $\pm$ 0.044 \\
HIP84478	&	-0.381 $\pm$ 0.053	&	-0.313 $\pm$ 0.087	&	-0.323 $\pm$ 0.040	&	-0.277 $\pm$ 0.062	&	-0.236 $\pm$ 0.091	&	-0.439 $\pm$ 0.072	&	-0.133 $\pm$ 0.069	&	-0.129 $\pm$ 0.111	&	-0.276 $\pm$ 0.098	&	-0.327 $\pm$ 0.084 \\
HIP85207	&	0.284 $\pm$ 0.062	&	0.043 $\pm$ 0.078	&	0.110 $\pm$ 0.033	&	0.137 $\pm$ 0.064	&	0.096 $\pm$ 0.060	&	0.042 $\pm$ 0.020	&	0.111 $\pm$ 0.081	&	-0.028 $\pm$ 0.083	&	0.103 $\pm$ 0.042	&	0.060 $\pm$ 0.069 \\
HIP86400	&	-0.059 $\pm$ 0.058	&	-0.092 $\pm$ 0.063	&	0.019 $\pm$ 0.052	&	-0.035 $\pm$ 0.142	&	-0.096 $\pm$ 0.112	&	-0.146 $\pm$ 0.087	&	0.020 $\pm$ 0.078	&	-0.101 $\pm$ 0.071	&	-0.025 $\pm$ 0.094	&	-0.058 $\pm$ 0.052 \\
HIP86796	&	0.364 $\pm$ 0.020	&	0.326 $\pm$ 0.027	&	0.334 $\pm$ 0.028	&	0.297 $\pm$ 0.060	&	0.220 $\pm$ 0.050	&	0.343 $\pm$ 0.048	&	0.311 $\pm$ 0.028	&	0.302 $\pm$ 0.044	&	0.294 $\pm$ 0.026	&	0.344 $\pm$ 0.028 \\
HIP87540	&	-0.106 $\pm$ 0.035	&	-0.008 $\pm$ 0.060	&	0.032 $\pm$ 0.035	&	0.027 $\pm$ 0.091	&	-0.108 $\pm$ 0.052	&	-0.062 $\pm$ 0.069	&	-0.079 $\pm$ 0.097	&	-0.144 $\pm$ 0.060	&	-0.127 $\pm$ 0.062	&	-0.109 $\pm$ 0.044 \\
HIP87834	&	0.228 $\pm$ 0.020	&	0.293 $\pm$ 0.039	&	0.361 $\pm$ 0.031	&	0.266 $\pm$ 0.097	&	0.134 $\pm$ 0.060	&	0.190 $\pm$ 0.036	&	0.228 $\pm$ 0.073	&	0.125 $\pm$ 0.063	&	0.163 $\pm$ 0.072	&	0.192 $\pm$ 0.065 \\
HIP89962	&	-0.167 $\pm$ 0.022	&	-0.097 $\pm$ 0.036	&	-0.072 $\pm$ 0.018	&	-0.086 $\pm$ 0.046	&	-0.119 $\pm$ 0.049	&	-0.116 $\pm$ 0.019	&	-0.098 $\pm$ 0.067	&	-0.107 $\pm$ 0.031	&	-0.176 $\pm$ 0.084	&	-0.184 $\pm$ 0.033 \\
HIP94521	&	0.086 $\pm$ 0.076	&	0.093 $\pm$ 0.054	&	0.065 $\pm$ 0.025	&	0.037 $\pm$ 0.074	&	-0.051 $\pm$ 0.052	&	-0.015 $\pm$ 0.032	&	-0.024 $\pm$ 0.069	&	-0.084 $\pm$ 0.035	&	-0.090 $\pm$ 0.051	&	-0.057 $\pm$ 0.045 \\
HIP95447	&	0.484 $\pm$ 0.048	&	0.331 $\pm$ 0.060	&	0.477 $\pm$ 0.024	&	0.404 $\pm$ 0.061	&	0.351 $\pm$ 0.102	&	0.474 $\pm$ 0.050	&	0.480 $\pm$ 0.053	&	0.372 $\pm$ 0.049	&	0.363 $\pm$ 0.026	&	0.454 $\pm$ 0.050 \\
HIP96229	&	0.262 $\pm$ 0.026	&	0.328 $\pm$ 0.061	&	0.476 $\pm$ 0.025	&	0.221 $\pm$ 0.134	&	0.118 $\pm$ 0.059	&	0.329 $\pm$ 0.077	&	0.260 $\pm$ 0.135	&	0.128 $\pm$ 0.083	&	0.109 $\pm$ 0.052	&	0.148 $\pm$ 0.102 \\
HIP98066	&	-0.066 $\pm$ 0.021	&	0.009 $\pm$ 0.045	&	0.009 $\pm$ 0.023	&	0.011 $\pm$ 0.027	&	0.024 $\pm$ 0.066	&	0.049 $\pm$ 0.031	&	0.044 $\pm$ 0.030	&	0.043 $\pm$ 0.030	&	0.003 $\pm$ 0.025	&	-0.012 $\pm$ 0.032 \\
HIP98767	&	0.254 $\pm$ 0.022	&	0.374 $\pm$ 0.055	&	0.350 $\pm$ 0.024	&	0.279 $\pm$ 0.052	&	0.223 $\pm$ 0.070	&	0.392 $\pm$ 0.062	&	0.373 $\pm$ 0.047	&	0.274 $\pm$ 0.023	&	0.276 $\pm$ 0.047	&	0.304 $\pm$ 0.049 \\
HIP98920	&	0.108 $\pm$ 0.022	&	0.177 $\pm$ 0.065	&	0.190 $\pm$ 0.023	&	0.140 $\pm$ 0.087	&	0.022 $\pm$ 0.050	&	0.103 $\pm$ 0.049	&	0.079 $\pm$ 0.089	&	0.004 $\pm$ 0.057	&	0.003 $\pm$ 0.046	&	0.053 $\pm$ 0.053 \\
HIP99171	&	0.070 $\pm$ 0.018	&	0.222 $\pm$ 0.037	&	0.254 $\pm$ 0.019	&	0.146 $\pm$ 0.097	&	0.076 $\pm$ 0.061	&	0.075 $\pm$ 0.035	&	0.188 $\pm$ 0.076	&	0.048 $\pm$ 0.048	&	-0.007 $\pm$ 0.077	&	0.013 $\pm$ 0.052 \\
HIP99461	&	-0.499 $\pm$ 0.022	&	-0.293 $\pm$ 0.082	&	-0.243 $\pm$ 0.026	&	-0.412 $\pm$ 0.047	&	-0.367 $\pm$ 0.085	&	-0.458 $\pm$ 0.053	&	-0.169 $\pm$ 0.048	&	-0.424 $\pm$ 0.042	&	-0.493 $\pm$ 0.076	&	-0.570 $\pm$ 0.030 \\
HIP99825	&	0.031 $\pm$ 0.011	&	0.007 $\pm$ 0.026	&	0.052 $\pm$ 0.018	&	-0.018 $\pm$ 0.054	&	-0.022 $\pm$ 0.106	&	0.038 $\pm$ 0.065	&	0.098 $\pm$ 0.081	&	-0.024 $\pm$ 0.080	&	0.029 $\pm$ 0.067	&	0.016 $\pm$ 0.051 \\
HIP99894	&	-0.247 $\pm$ 0.021	&	-0.191 $\pm$ 0.033	&	-0.144 $\pm$ 0.021	&	-0.143 $\pm$ 0.028	&	-0.113 $\pm$ 0.084	&	-0.110 $\pm$ 0.011	&	-0.101 $\pm$ 0.063	&	-0.138 $\pm$ 0.022	&	-0.174 $\pm$ 0.068	&	-0.211 $\pm$ 0.041 \\
HIP99913	&	0.081 $\pm$ 0.036	&	0.153 $\pm$ 0.063	&	0.167 $\pm$ 0.022	&	0.194 $\pm$ 0.094	&	0.050 $\pm$ 0.063	&	0.134 $\pm$ 0.037	&	0.136 $\pm$ 0.087	&	0.093 $\pm$ 0.065	&	0.072 $\pm$ 0.056	&	0.107 $\pm$ 0.054 \\
HIP101221	&	-0.164 $\pm$ 0.022	&	-0.368 $\pm$ 0.053	&	-0.154 $\pm$ 0.025	&	-0.100 $\pm$ 0.093	&	-0.234 $\pm$ 0.067	&	-0.241 $\pm$ 0.047	&	-0.224 $\pm$ 0.061	&	-0.269 $\pm$ 0.081	&	-0.250 $\pm$ 0.091	&	-0.152 $\pm$ 0.080 \\
HIP101345	&	-0.028 $\pm$ 0.016	&	0.107 $\pm$ 0.014	&	0.094 $\pm$ 0.018	&	0.068 $\pm$ 0.039	&	0.057 $\pm$ 0.071	&	0.121 $\pm$ 0.059	&	0.082 $\pm$ 0.023	&	0.090 $\pm$ 0.012	&	0.051 $\pm$ 0.026	&	0.055 $\pm$ 0.029 \\
HIP101916	&	-0.002 $\pm$ 0.022	&	0.061 $\pm$ 0.029	&	0.035 $\pm$ 0.034	&	0.078 $\pm$ 0.062	&	0.062 $\pm$ 0.067	&	0.086 $\pm$ 0.020	&	0.062 $\pm$ 0.039	&	0.079 $\pm$ 0.023	&	0.038 $\pm$ 0.025	&	0.036 $\pm$ 0.012 \\
HIP102891	&	-0.188 $\pm$ 0.017	&	-0.074 $\pm$ 0.041	&	-0.021 $\pm$ 0.022	&	-0.057 $\pm$ 0.061	&	-0.207 $\pm$ 0.052	&	-0.141 $\pm$ 0.047	&	-0.122 $\pm$ 0.088	&	-0.187 $\pm$ 0.056	&	-0.230 $\pm$ 0.063	&	-0.196 $\pm$ 0.050 \\
HIP107649	&	-0.110 $\pm$ 0.023	&	-0.010 $\pm$ 0.064	&	-0.030 $\pm$ 0.032	&	-0.024 $\pm$ 0.032	&	0.000 $\pm$ 0.046	&	0.012 $\pm$ 0.012	&	0.014 $\pm$ 0.029	&	-0.007 $\pm$ 0.013	&	-0.020 $\pm$ 0.028	&	-0.041 $\pm$ 0.017 \\
HIP108513	&	0.249 $\pm$ 0.032	&	0.304 $\pm$ 0.077	&	0.267 $\pm$ 0.038	&	0.312 $\pm$ 0.108	&	0.127 $\pm$ 0.059	&	0.140 $\pm$ 0.072	&	0.202 $\pm$ 0.078	&	0.056 $\pm$ 0.065	&	0.150 $\pm$ 0.041	&	0.212 $\pm$ 0.058 \\
HIP108868	&	0.324 $\pm$ 0.023	&	0.235 $\pm$ 0.059	&	0.196 $\pm$ 0.025	&	0.195 $\pm$ 0.060	&	0.058 $\pm$ 0.063	&	0.132 $\pm$ 0.030	&	0.113 $\pm$ 0.083	&	-0.005 $\pm$ 0.084	&	0.048 $\pm$ 0.038	&	0.090 $\pm$ 0.051 \\
HIP108870	&	-0.198 $\pm$ 0.041	&	-0.131 $\pm$ 0.078	&	-0.081 $\pm$ 0.019	&	-0.134 $\pm$ 0.078	&	-0.142 $\pm$ 0.097	&	-0.253 $\pm$ 0.103	&	-0.022 $\pm$ 0.101	&	-0.091 $\pm$ 0.129	&	-0.109 $\pm$ 0.087	&	-0.149 $\pm$ 0.060 \\
HIP109577	&	0.112 $\pm$ 0.033	&	0.004 $\pm$ 0.081	&	0.173 $\pm$ 0.033	&	0.094 $\pm$ 0.056	&	0.083 $\pm$ 0.069	&	0.085 $\pm$ 0.034	&	0.133 $\pm$ 0.079	&	0.060 $\pm$ 0.045	&	0.054 $\pm$ 0.082	&	0.079 $\pm$ 0.044 \\
HIP109822	&	-0.184 $\pm$ 0.013	&	0.023 $\pm$ 0.030	&	0.048 $\pm$ 0.015	&	-0.080 $\pm$ 0.042	&	-0.103 $\pm$ 0.074	&	-0.038 $\pm$ 0.074	&	0.021 $\pm$ 0.088	&	-0.023 $\pm$ 0.043	&	-0.234 $\pm$ 0.040	&	-0.220 $\pm$ 0.036 \\
HIP110109	&	-0.251 $\pm$ 0.017	&	-0.168 $\pm$ 0.042	&	-0.194 $\pm$ 0.030	&	-0.200 $\pm$ 0.016	&	-0.227 $\pm$ 0.055	&	-0.166 $\pm$ 0.022	&	-0.178 $\pm$ 0.030	&	-0.167 $\pm$ 0.017	&	-0.227 $\pm$ 0.026	&	-0.231 $\pm$ 0.012 \\
HIP113148	&	0.264 $\pm$ 0.031	&	0.326 $\pm$ 0.047	&	0.333 $\pm$ 0.029	&	0.331 $\pm$ 0.112	&	0.106 $\pm$ 0.061	&	0.316 $\pm$ 0.090	&	0.196 $\pm$ 0.099	&	0.121 $\pm$ 0.073	&	0.123 $\pm$ 0.063	&	0.252 $\pm$ 0.091 \\
HIP113357	&	0.236 $\pm$ 0.012	&	0.174 $\pm$ 0.037	&	0.206 $\pm$ 0.016	&	0.205 $\pm$ 0.065	&	0.162 $\pm$ 0.075	&	0.279 $\pm$ 0.061	&	0.204 $\pm$ 0.015	&	0.184 $\pm$ 0.021	&	0.196 $\pm$ 0.021	&	0.237 $\pm$ 0.018 \\
HIP113801	&	-0.113 $\pm$ 0.019	&	0.037 $\pm$ 0.047	&	-0.038 $\pm$ 0.025	&	-0.052 $\pm$ 0.054	&	-0.081 $\pm$ 0.049	&	-0.072 $\pm$ 0.014	&	-0.051 $\pm$ 0.080	&	-0.072 $\pm$ 0.048	&	-0.155 $\pm$ 0.043	&	-0.146 $\pm$ 0.033 \\
HIP114526	&	-0.127 $\pm$ 0.046	&	-0.022 $\pm$ 0.050	&	-0.009 $\pm$ 0.029	&	0.005 $\pm$ 0.055	&	-0.028 $\pm$ 0.068	&	-0.029 $\pm$ 0.016	&	-0.015 $\pm$ 0.069	&	-0.027 $\pm$ 0.093	&	-0.098 $\pm$ 0.051	&	-0.101 $\pm$ 0.035 \\
HIP114699	&	-0.170 $\pm$ 0.016	&	-0.011 $\pm$ 0.035	&	-0.004 $\pm$ 0.018	&	-0.097 $\pm$ 0.010	&	-0.094 $\pm$ 0.070	&	-0.036 $\pm$ 0.016	&	0.004 $\pm$ 0.041	&	-0.046 $\pm$ 0.017	&	-0.118 $\pm$ 0.045	&	-0.151 $\pm$ 0.018 \\
HIP115953	&	0.575 $\pm$ 0.056	&	0.476 $\pm$ 0.043	&	0.575 $\pm$ 0.037	&	0.486 $\pm$ 0.102	&	0.266 $\pm$ 0.074	&	0.563 $\pm$ 0.126	&	0.417 $\pm$ 0.073	&	0.302 $\pm$ 0.081	&	0.299 $\pm$ 0.069	&	0.509 $\pm$ 0.099 \\
HIP116422	&	0.211 $\pm$ 0.046	&	0.100 $\pm$ 0.061	&	0.230 $\pm$ 0.027	&	0.280 $\pm$ 0.125	&	0.012 $\pm$ 0.057	&	0.164 $\pm$ 0.078	&	0.103 $\pm$ 0.107	&	-0.003 $\pm$ 0.076	&	0.031 $\pm$ 0.044	&	0.100 $\pm$ 0.071 \\
HIP116624	&	-0.060 $\pm$ 0.036	&	0.063 $\pm$ 0.047	&	0.089 $\pm$ 0.025	&	0.084 $\pm$ 0.080	&	-0.104 $\pm$ 0.049	&	-0.031 $\pm$ 0.023	&	-0.045 $\pm$ 0.101	&	-0.119 $\pm$ 0.067	&	-0.126 $\pm$ 0.039	&	-0.046 $\pm$ 0.061 \\

%\footnote{}
       
\end{longtable}
\end{landscape}
}

\longtab[4]{
\tiny
%\begin{landscape}
\begin{longtable}{ccccc}
\caption{\label{chemichal2} [X/Fe] abundance ratios for Carbon (X=C) and Oxygen (X=O) with errors in measurements of lines for sample of stars with \teff\ >5200 K}\\
\hline\hline
star & [O/Fe] & errO & [C/Fe] & errC \\ 
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
star & [O/Fe] & errO & [C/Fe] & errC \\ 
\hline
\endhead
\hline
\endfoot

HIP1599	&	0.069	&	0.090	&	-0.072	&	0.037 \\
HIP8102	&	0.288	&	0.101	&	0.188	&	0.089 \\
HIP10138	&	0.176	&	0.090	&	0.177	&	0.068 \\
HIP13402	&	-0.014	&	0.092	&	-0.024	&	0.077 \\
HIP15330	&	0.054	&	0.132	&	-0.008	&	0.014 \\
HIP15371	&	0.219	&	0.100	&	-0.014	&	0.026 \\
HIP15510	&	99.990	&	0.000	&	0.107	&	0.129 \\
HIP16852	&	0.025	&	0.058	&	-0.048	&	0.031 \\
HIP22263	&	-0.016	&	0.113	&	-0.185	&	0.017 \\
HIP23835	&	0.314	&	0.048	&	0.086	&	0.014 \\
HIP29271	&	0.050	&	0.080	&	-0.050	&	0.015 \\
HIP37606	&	0.016	&	0.057	&	-0.076	&	0.018 \\
HIP37853	&	99.990	&	0.000	&	0.328	&	0.087 \\
HIP38908	&	0.383	&	0.062	&	0.162	&	0.042 \\
HIP40693	&	-0.041	&	0.107	&	-0.034	&	0.031 \\
HIP41926	&	99.990	&	0.000	&	0.117	&	0.135 \\
HIP56452	&	0.184	&	0.109	&	0.150	&	0.174 \\
HIP57443	&	0.200	&	0.103	&	0.040	&	0.084 \\
HIP64924	&	-0.014	&	0.095	&	-0.053	&	0.021 \\
HIP77257	&	0.013	&	0.038	&	-0.037	&	0.024 \\
HIP81300	&	-0.094	&	0.117	&	0.042	&	0.084 \\
HIP83541	&	-0.113	&	0.074	&	-0.093	&	0.049 \\
HIP86796	&	-0.039	&	0.048	&	-0.063	&	0.028 \\
HIP95447	&	-0.153	&	0.063	&	-0.162	&	0.042 \\
HIP98066	&	-0.100	&	0.065	&	-0.125	&	0.027 \\
HIP98767	&	-0.081	&	0.050	&	-0.083	&	0.027 \\
HIP101345	&	0.020	&	0.052	&	-0.063	&	0.014 \\
HIP101916	&	-0.027	&	0.049	&	-0.122	&	0.037 \\
HIP107649	&	-0.114	&	0.081	&	-0.126	&	0.034 \\
HIP110109	&	0.020	&	0.106	&	-0.086	&	0.042 \\
HIP113357	&	-0.243	&	0.048	&	-0.073	&	0.014 \\
HIP114699	&	0.172	&	0.058	&	-0.071	&	0.037 \\

\end{longtable}
%\end{landscape}
}

\longtab[5]{
\tiny
%\begin{landscape}
\begin{longtable}{ccccc}
\caption{ 21 Spectroscopic identified binary by \citet{pourbaix2004s} in the sample \label{sp-bin} }\\
\hline\hline
Star & R.A [hh:mm:ss] & Dec [$^{\circ}$:$^\prime$:$''$]  & $V$ & Spectral-type \\ 
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
Star & R.A [hh:mm:ss] & Dec [$^{\circ}$:$^\prime$:$''$]  & $V$ & Spectral-type \\ 
\hline
\endhead
\hline
\endfoot

HIP4592	&	00 58 45.75	&	-05 52 58.1	&	6.59	&	K0 \\
HIP11964	&	02 34 22.57	&	-43 47 46.9	&	8.70	&	K7Ve \\
HIP17207	&	03 41 10.52	&	+03 36 41.0	&	9.96	&	M0V \\
HIP23221	&	04 59 50.45	&	-10 15 48.0	&	5.38	&	K0IV \\
HIP25282	&	05 24 28.91	&	-00 53 28.8	&	5.08	&	G9III-IV \\
HIP27913	&	05 54 22.98	&	+20 16 34.2	&	4.41	&	G0V \\
HIP29982	&	06 18 40.35	&	+09 02 49.9	&	6.24	&	G5III \\
HIP34608	&	07 10 06.68	&	+21 14 49.1	&	6.43	&	G8V \\
HIP39198	&	08 01 03.40	&	-06 25 09.1	&	6.46	&	G5 \\
HIP45170	&	09 12 17.55	&	+14 59 45.7	&	6.51	&	G9V \\
HIP55505	&	11 22 05.29	&	-24 46 39.8	&	9.41	&	K4-5 \\
HIP73182	&	14 57 26.54	&	-21 24 41.5	&	8.33	&	M1.5V \\
HIP82817	&	16 55 28.75	&	-08 20 10.8	&	9.02	&	M3Ve \\
HIP86400	&	17 39 16.92	&	+03 33 18.9	&	6.52	&	K3V \\
HIP90729	&	18 30 41.65	&	+20 48 54.2	&	6.50	&	G8IV \\
HIP91751	&	18 42 36.12	&	-07 04 25.2	&	6.15	&	K1III \\
HIP95066	&	19 20 32.91	&	-05 24 56.8	&	5.00	&	G8III-IV \\
HIP98351	&	19 58 56.43	&	-30 32 18.2	&	6.28	&	K1III \\
HIP101955	&	20 39 37.71	&	+04 58 19.3	&	7.89	&	K5V \\
HIP107095	&	21 41 32.86	&	-14 02 51.4	&	5.18	&	G2IV \\
HIP111802	&	22 38 45.58	&	-20 37 16.1	&	9.09	&	dM1e \\

\end{longtable}
